MaXIFE: Multilingual and Cross-lingual Instruction Following Evaluation

With the rapid adoption of large language models (LLMs) in natural language processing, the ability to follow instructions has emerged as a key metric for evaluating their practical utility. However, existing evaluation methods often focus on single-language scenarios, overlooking the challenges and differences present in multilingual and cross-lingual contexts. To address this gap, we introduce MaXIFE: a comprehensive evaluation benchmark designed to assess instruction-following capabilities across 23 different languages with 1667 verifiable instruction tasks. MaXIFE integrates both Rule-Based Evaluation and Model-Based Evaluation, ensuring a balance of efficiency and accuracy. We applied MaXIFE to evaluate several leading commercial LLMs, establishing baseline results for future comparisons. By providing a standardized tool for multilingual instruction-following evaluation, MaXIFE aims to advance research and development in natural language processing.

==> (inline-0) <==
\begin{tabular}{llcccccc}
    \toprule
    \textbf{Resource} & \textbf{Language} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} & \textbf{Average} \\
    \midrule
    \multirow{7}{*}{\textbf{High}}
    & Swedish    & 82.88\% & 81.48\% & 76.24\% & 69.05\% & 59.12\% & 73.75\% \\
    & Portuguese & 81.09\% & 78.92\% & 73.17\% & 71.11\% & 62.07\% & 73.27\% \\
    & English    & 80.59\% & 78.92\% & 73.17\% & 69.66\% & 61.24\% & 72.72\% \\
    & French     & 78.75\% & 81.43\% & 71.00\% & 68.99\% & 58.95\% & 71.82\% \\
    & Italian    & 77.64\% & 77.60\% & 68.43\% & 67.82\% & 56.89\% & 69.68\% \\
    & Chinese    & 76.41\% & 75.40\% & 74.57\% & 67.82\% & 59.56\% & 70.75\% \\
    & Japanese   & 75.79\% & 76.58\% & 69.88\% & 70.61\% & 57.67\% & 70.11\% \\
    \cmidrule{2-8}
    & \textit{Average High} & \textbf{79.02\%} & \textbf{78.62\%} & \textbf{72.35\%} & \textbf{69.29\%} & \textbf{59.36\%} & \textbf{71.73\%} \\
    \midrule
    \multirow{8}{*}{\textbf{Medium}}
    & Filipino   & 80.59\% & 79.59\% & 73.73\% & 67.26\% & 49.80\% & 70.19\% \\
    & Romanian & 80.65\% & 80.03\% & 74.85\% & 66.98\% & 57.95\% & 72.09\% \\
    & Indonesian & 79.25\% & 81.93\% & 71.22\% & 66.03\% & 55.10\% & 70.71\% \\
    & Malay    & 78.08\% & 77.86\% & 74.51\% & 65.92\% & 55.21\% & 70.32\% \\
    & Turkish  & 73.79\% & 73.62\% & 67.32\% & 60.57\% & 53.10\% & 65.68\% \\
    & Korean   & 71.89\% & 75.01\% & 65.59\% & 61.74\% & 50.92\% & 65.03\% \\
    & Bengali  & 73.51\% & 75.68\% & 67.09\% & 59.23\% & 29.00\% & 60.90\% \\
    & Hindi    & 70.50\% & 66.59\% & 62.07\% & 58.28\% & 41.10\% & 59.71\% \\
    \cmidrule{2-8}
    & \textit{Average Medium} & \textbf{76.03\%} & \textbf{76.29\%} & \textbf{69.55\%} & \textbf{63.25\%} & \textbf{49.02\%} & \textbf{66.83\%} \\
    \midrule
    \multirow{8}{*}{\textbf{Low}}
    & Kyrgyz   & 72.89\% & 72.34\% & 69.27\% & 65.64\% & 19.52\% & 59.93\% \\
    & Armenian & 72.06\% & 71.22\% & 69.38\% & 64.42\% & 20.52\% & 59.52\% \\
    & Georgian & 71.22\% & 69.21\% & 66.26\% & 59.73\% & 21.70\% & 57.62\% \\
    & Malagasy & 69.05\% & 68.04\% & 61.24\% & 55.10\% & 19.35\% & 54.56\% \\
    & Zulu     & 65.53\% & 68.43\% & 56.33\% & 52.70\% & 18.63\% & 52.32\% \\
    & Tamil    & 65.87\% & 62.24\% & 60.85\% & 59.40\% & 20.64\% & 53.80\% \\
    & Telugu   & 61.41\% & 64.31\% & 59.90\% & 60.12\% & 20.97\% & 53.34\% \\
    & Quechua  & 27.11\% & 58.67\% & 36.59\% & 38.54\% & 18.07\% & 35.80\% \\
    \cmidrule{2-8}
    & \textit{Average Low} & \textbf{63.14\%} & \textbf{66.81\%} & \textbf{60.10\%} & \textbf{57.08\%} & \textbf{19.93\%} & \textbf{53.41\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 73.98\% & 66.64\% & 64.18\% & 61.02\% & 56.19\% \\
length & 88.01\% & 66.72\% & 82.81\% & 69.27\% & 47.66\% \\
format & 76.53\% & 76.80\% & 83.20\% & 80.00\% & 42.51\% \\
repeat & 64.80\% & 59.30\% & 51.23\% & 58.01\% & 12.75\% \\
marks & 38.40\% & 61.81\% & 37.67\% & 26.75\% & 10.61\% \\
citation & 79.41\% & 66.67\% & 80.39\% & 67.45\% & 28.24\% \\
emoji & 89.55\% & 83.48\% & 83.93\% & 74.61\% & 35.51\% \\
style & 94.32\% & 85.88\% & 90.28\% & 91.60\% & 57.96\% \\
tone & 83.32\% & 94.63\% & 83.84\% & 88.43\% & 32.36\% \\
content & 93.06\% & 91.43\% & 80.27\% & 78.50\% & 3.27\% \\
language\_switch & 95.11\% & 95.43\% & 85.85\% & 80.32\% & 3.30\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 65.93\% & 61.44\% & 61.58\% & 52.85\% & 45.08\% \\
length & 89.18\% & 62.92\% & 72.76\% & 75.40\% & 43.73\% \\
format & 86.19\% & 84.88\% & 74.91\% & 69.69\% & 50.76\% \\
repeat & 62.92\% & 58.83\% & 51.81\% & 50.29\% & 11.46\% \\
marks & 53.04\% & 74.42\% & 52.94\% & 35.91\% & 13.25\% \\
citation & 73.53\% & 72.65\% & 76.18\% & 60.29\% & 17.16\% \\
emoji & 85.73\% & 81.46\% & 82.47\% & 69.44\% & 47.87\% \\
style & 97.80\% & 94.52\% & 91.80\% & 97.36\% & 81.12\% \\
tone & 71.70\% & 90.00\% & 77.16\% & 86.20\% & 36.51\% \\
content & 95.71\% & 97.48\% & 83.40\% & 72.72\% & 23.95\% \\
language\_switch & 95.74\% & 98.94\% & 84.79\% & 55.64\% & 2.87\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 74.52\% & 58.31\% & 73.62\% & 68.47\% & 66.78\% \\
length & 41.83\% & 40.50\% & 54.71\% & 52.22\% & 38.62\% \\
format & 90.41\% & 76.53\% & 87.25\% & 81.31\% & 78.73\% \\
repeat & 67.02\% & 57.54\% & 60.47\% & 62.11\% & 36.61\% \\
marks & 62.83\% & 93.18\% & 59.81\% & 49.28\% & 23.60\% \\
citation & 62.75\% & 94.12\% & 78.63\% & 72.75\% & 71.67\% \\
emoji & 88.88\% & 86.74\% & 84.04\% & 83.26\% & 79.33\% \\
style & 96.00\% & 95.80\% & 90.56\% & 89.84\% & 95.64\% \\
tone & 96.55\% & 98.12\% & 94.15\% & 90.83\% & 83.49\% \\
content & 99.59\% & 98.64\% & 88.57\% & 88.78\% & 94.22\% \\
language\_switch & 79.79\% & 80.53\% & 75.64\% & 45.85\% & 11.70\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 86.84\% & 87.03\% & 85.79\% & 79.18\% & 75.06\% \\
length & 80.51\% & 77.15\% & 66.85\% & 85.05\% & 58.12\% \\
format & 83.06\% & 71.68\% & 76.08\% & 85.43\% & 71.68\% \\
repeat & 74.74\% & 56.61\% & 63.04\% & 44.80\% & 29.71\% \\
marks & 71.78\% & 86.21\% & 52.93\% & 59.40\% & 29.57\% \\
citation & 60.78\% & 86.27\% & 74.61\% & 68.63\% & 53.92\% \\
emoji & 87.64\% & 85.73\% & 85.17\% & 76.63\% & 69.66\% \\
style & 95.56\% & 93.20\% & 88.80\% & 85.44\% & 91.88\% \\
tone & 97.12\% & 99.08\% & 95.85\% & 92.36\% & 93.41\% \\
content & 99.39\% & 98.50\% & 90.75\% & 86.87\% & 97.14\% \\
language\_switch & 97.87\% & 97.55\% & 89.36\% & 81.17\% & 57.02\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 90.56\% & 90.00\% & 84.12\% & 79.72\% & 63.56\% \\
length & 63.36\% & 73.79\% & 72.72\% & 49.75\% & 56.80\% \\
format & 95.50\% & 88.90\% & 88.42\% & 88.49\% & 71.24\% \\
repeat & 76.73\% & 67.95\% & 52.75\% & 60.47\% & 22.92\% \\
marks & 68.45\% & 75.81\% & 58.62\% & 46.63\% & 6.61\% \\
citation & 86.47\% & 77.45\% & 82.75\% & 56.67\% & 50.20\% \\
emoji & 85.51\% & 65.62\% & 81.12\% & 82.81\% & 65.96\% \\
style & 94.84\% & 90.52\% & 89.28\% & 89.52\% & 89.04\% \\
tone & 89.65\% & 96.29\% & 92.23\% & 94.28\% & 75.98\% \\
content & 97.82\% & 99.18\% & 92.04\% & 84.76\% & 78.50\% \\
language\_switch & 97.66\% & 99.68\% & 72.98\% & 47.02\% & 38.83\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 89.97\% & 90.03\% & 80.68\% & 76.38\% & 69.97\% \\
length & 77.57\% & 83.05\% & 72.27\% & 71.68\% & 70.11\% \\
format & 87.90\% & 81.55\% & 77.42\% & 76.32\% & 75.88\% \\
repeat & 75.44\% & 63.63\% & 61.99\% & 60.94\% & 34.85\% \\
marks & 59.01\% & 83.26\% & 46.13\% & 45.98\% & 23.17\% \\
citation & 50.69\% & 88.24\% & 74.41\% & 64.51\% & 44.12\% \\
emoji & 84.16\% & 73.15\% & 83.60\% & 75.84\% & 67.75\% \\
style & 94.12\% & 94.12\% & 91.00\% & 90.44\% & 91.60\% \\
tone & 94.02\% & 98.69\% & 92.97\% & 93.41\% & 87.73\% \\
content & 98.50\% & 98.98\% & 89.93\% & 86.80\% & 90.27\% \\
language\_switch & 94.79\% & 100.00\% & 77.02\% & 74.15\% & 52.55\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 71.10\% & 57.82\% & 60.99\% & 63.25\% & 53.08\% \\
length & 87.51\% & 66.31\% & 71.56\% & 68.08\% & 53.60\% \\
format & 73.99\% & 67.63\% & 82.34\% & 73.92\% & 44.12\% \\
repeat & 68.77\% & 53.80\% & 65.50\% & 57.43\% & 8.54\% \\
marks & 38.52\% & 61.99\% & 35.02\% & 16.69\% & 9.91\% \\
citation & 63.63\% & 63.73\% & 75.20\% & 60.78\% & 36.37\% \\
emoji & 86.97\% & 81.24\% & 81.91\% & 73.15\% & 45.62\% \\
style & 93.04\% & 86.52\% & 86.84\% & 86.56\% & 56.96\% \\
tone & 89.26\% & 92.97\% & 85.50\% & 92.14\% & 32.18\% \\
content & 93.33\% & 91.70\% & 74.69\% & 75.71\% & 11.22\% \\
language\_switch & 95.43\% & 91.49\% & 71.70\% & 53.40\% & 3.30\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 60.54\% & 63.14\% & 50.23\% & 51.89\% & 46.30\% \\
length & 69.05\% & 80.47\% & 54.33\% & 54.58\% & 43.17\% \\
format & 67.91\% & 62.98\% & 54.77\% & 61.20\% & 63.24\% \\
repeat & 69.59\% & 51.46\% & 47.72\% & 45.03\% & 20.70\% \\
marks & 64.00\% & 77.75\% & 53.67\% & 47.28\% & 7.48\% \\
citation & 87.25\% & 75.49\% & 72.55\% & 55.88\% & 51.08\% \\
emoji & 83.26\% & 84.94\% & 84.72\% & 77.19\% & 59.66\% \\
style & 97.52\% & 81.16\% & 89.72\% & 93.76\% & 83.96\% \\
tone & 76.42\% & 86.90\% & 88.56\% & 88.08\% & 46.11\% \\
content & 97.96\% & 85.78\% & 87.82\% & 83.74\% & 81.77\% \\
language\_switch & 97.55\% & 78.83\% & 82.45\% & 68.40\% & 30.32\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 87.23\% & 87.68\% & 79.77\% & 75.48\% & 67.74\% \\
length & 84.41\% & 78.19\% & 81.85\% & 79.29\% & 59.98\% \\
format & 86.63\% & 88.01\% & 81.99\% & 78.73\% & 68.21\% \\
repeat & 66.90\% & 64.56\% & 61.75\% & 54.15\% & 33.92\% \\
marks & 69.95\% & 85.83\% & 49.55\% & 50.31\% & 32.01\% \\
citation & 54.61\% & 84.31\% & 68.43\% & 63.92\% & 37.25\% \\
emoji & 87.87\% & 83.15\% & 84.16\% & 71.01\% & 73.60\% \\
style & 94.64\% & 92.52\% & 88.00\% & 88.64\% & 93.88\% \\
tone & 89.00\% & 96.59\% & 85.94\% & 85.28\% & 76.64\% \\
content & 97.55\% & 98.78\% & 83.40\% & 85.92\% & 95.78\% \\
language\_switch & 95.43\% & 99.68\% & 89.57\% & 56.06\% & 18.62\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 91.84\% & 88.33\% & 78.76\% & 75.68\% & 68.90\% \\
length & 76.65\% & 81.66\% & 76.91\% & 71.32\% & 67.53\% \\
format & 71.92\% & 73.28\% & 71.99\% & 77.80\% & 61.82\% \\
repeat & 75.67\% & 67.50\% & 58.36\% & 59.53\% & 32.63\% \\
marks & 64.53\% & 74.45\% & 50.93\% & 47.21\% & 30.48\% \\
citation & 93.14\% & 84.31\% & 77.75\% & 66.76\% & 79.80\% \\
emoji & 86.63\% & 67.53\% & 77.64\% & 79.89\% & 65.84\% \\
style & 94.44\% & 94.12\% & 87.24\% & 89.08\% & 89.48\% \\
tone & 94.15\% & 98.56\% & 92.23\% & 93.32\% & 87.60\% \\
content & 85.58\% & 92.38\% & 85.85\% & 79.39\% & 77.62\% \\
language\_switch & 98.94\% & 99.68\% & 77.66\% & 81.91\% & 52.55\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 71.16\% & 59.83\% & 74.69\% & 67.32\% & 61.69\% \\
length & 75.28\% & 77.69\% & 66.32\% & 59.15\% & 49.58\% \\
format & 82.82\% & 71.41\% & 83.64\% & 85.57\% & 70.84\% \\
repeat & 68.07\% & 43.27\% & 34.85\% & 53.10\% & 34.27\% \\
marks & 59.61\% & 90.75\% & 52.87\% & 52.62\% & 19.61\% \\
citation & 60.78\% & 84.31\% & 63.24\% & 70.49\% & 74.02\% \\
emoji & 88.65\% & 86.29\% & 87.19\% & 76.97\% & 74.83\% \\
style & 96.36\% & 96.08\% & 89.84\% & 95.72\% & 93.36\% \\
tone & 84.98\% & 99.08\% & 89.00\% & 91.05\% & 75.24\% \\
content & 96.67\% & 99.59\% & 88.50\% & 82.72\% & 92.18\% \\
language\_switch & 96.81\% & 100.00\% & 89.04\% & 86.17\% & 54.36\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 70.85\% & 68.62\% & 67.15\% & 62.80\% & 56.30\% \\
length & 80.31\% & 82.60\% & 56.64\% & 67.80\% & 25.86\% \\
format & 74.47\% & 80.52\% & 69.45\% & 71.99\% & 58.32\% \\
repeat & 44.09\% & 33.57\% & 33.57\% & 29.24\% & 21.87\% \\
marks & 61.49\% & 84.68\% & 62.35\% & 60.91\% & 38.47\% \\
citation & 93.14\% & 84.31\% & 73.82\% & 62.45\% & 81.08\% \\
emoji & 79.89\% & 86.52\% & 73.93\% & 64.61\% & 54.83\% \\
style & 95.48\% & 91.68\% & 87.80\% & 87.60\% & 84.96\% \\
tone & 84.98\% & 95.15\% & 90.52\% & 88.52\% & 81.88\% \\
content & 97.28\% & 92.99\% & 89.73\% & 87.28\% & 90.88\% \\
language\_switch & 94.36\% & 91.17\% & 91.49\% & 79.57\% & 37.77\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 84.60\% & 75.68\% & 75.40\% & 69.69\% & 36.21\% \\
length & 91.27\% & 63.12\% & 83.62\% & 83.41\% & 37.80\% \\
format & 72.99\% & 73.61\% & 65.98\% & 83.64\% & 49.83\% \\
repeat & 73.22\% & 56.61\% & 58.83\% & 56.02\% & 7.84\% \\
marks & 69.56\% & 84.16\% & 51.12\% & 35.56\% & 7.79\% \\
citation & 78.43\% & 76.47\% & 80.00\% & 61.47\% & 37.94\% \\
emoji & 82.13\% & 81.91\% & 78.20\% & 74.83\% & 23.03\% \\
style & 92.96\% & 89.32\% & 91.52\% & 93.92\% & 52.96\% \\
tone & 62.79\% & 84.19\% & 84.45\% & 82.93\% & 23.89\% \\
content & 94.42\% & 89.12\% & 89.39\% & 80.95\% & 5.71\% \\
language\_switch & 96.81\% & 90.85\% & 94.47\% & 81.70\% & 2.55\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 82.60\% & 82.03\% & 71.55\% & 65.88\% & 41.55\% \\
length & 73.27\% & 79.75\% & 88.29\% & 72.60\% & 41.94\% \\
format & 83.30\% & 71.44\% & 78.42\% & 79.24\% & 33.81\% \\
repeat & 67.37\% & 68.54\% & 43.86\% & 49.59\% & 8.54\% \\
marks & 18.69\% & 47.15\% & 26.63\% & 7.51\% & 12.23\% \\
citation & 76.08\% & 68.24\% & 69.61\% & 55.59\% & 33.82\% \\
emoji & 75.84\% & 65.06\% & 67.30\% & 65.62\% & 36.40\% \\
style & 95.68\% & 92.84\% & 85.52\% & 90.96\% & 64.72\% \\
tone & 77.38\% & 77.16\% & 74.98\% & 73.84\% & 24.54\% \\
content & 66.73\% & 78.78\% & 60.95\% & 56.12\% & 3.20\% \\
language\_switch & 95.43\% & 83.72\% & 65.85\% & 59.89\% & 0.00\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 89.41\% & 87.40\% & 80.40\% & 82.80\% & 71.19\% \\
length & 82.67\% & 87.66\% & 88.56\% & 75.37\% & 67.73\% \\
format & 89.14\% & 79.76\% & 88.14\% & 80.76\% & 66.84\% \\
repeat & 61.29\% & 55.20\% & 60.82\% & 46.90\% & 33.45\% \\
marks & 52.75\% & 71.93\% & 38.95\% & 40.37\% & 21.37\% \\
citation & 57.84\% & 77.16\% & 70.69\% & 61.67\% & 55.59\% \\
emoji & 87.64\% & 82.25\% & 83.93\% & 71.69\% & 67.53\% \\
style & 96.96\% & 92.80\% & 93.60\% & 90.72\% & 93.96\% \\
tone & 90.17\% & 97.34\% & 93.89\% & 88.82\% & 76.94\% \\
content & 96.39\% & 98.44\% & 88.44\% & 81.70\% & 85.51\% \\
language\_switch & 95.43\% & 99.68\% & 86.06\% & 59.89\% & 21.91\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 89.04\% & 83.53\% & 78.93\% & 75.17\% & 69.94\% \\
length & 72.24\% & 81.20\% & 72.83\% & 70.45\% & 60.46\% \\
format & 77.29\% & 77.49\% & 82.23\% & 76.29\% & 68.97\% \\
repeat & 72.75\% & 63.39\% & 61.64\% & 61.64\% & 35.67\% \\
marks & 85.05\% & 83.15\% & 56.69\% & 54.58\% & 33.79\% \\
citation & 91.18\% & 84.31\% & 82.25\% & 76.57\% & 86.27\% \\
emoji & 85.51\% & 67.08\% & 77.42\% & 76.18\% & 66.52\% \\
style & 94.08\% & 89.84\% & 90.36\% & 90.68\% & 91.72\% \\
tone & 93.41\% & 97.95\% & 94.59\% & 94.98\% & 89.48\% \\
content & 96.26\% & 95.92\% & 88.91\% & 83.88\% & 97.21\% \\
language\_switch & 97.87\% & 95.11\% & 86.70\% & 85.64\% & 56.17\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 46.10\% & 86.30\% & 62.54\% & 63.47\% & 32.46\% \\
length & 38.20\% & 49.33\% & 49.84\% & 48.42\% & 39.20\% \\
format & 56.80\% & 73.16\% & 66.43\% & 53.88\% & 39.52\% \\
repeat & 18.36\% & 38.48\% & 18.95\% & 20.70\% & 15.44\% \\
marks & 19.30\% & 44.82\% & 27.35\% & 11.74\% & 12.32\% \\
citation & 43.04\% & 86.27\% & 46.86\% & 64.41\% & 34.12\% \\
emoji & 34.49\% & 78.76\% & 75.39\% & 64.72\% & 29.55\% \\
style & 72.72\% & 80.96\% & 63.92\% & 61.16\% & 49.20\% \\
tone & 34.41\% & 73.32\% & 43.36\% & 59.56\% & 21.44\% \\
content & 9.39\% & 63.40\% & 20.88\% & 21.77\% & 2.52\% \\
language\_switch & 18.30\% & 61.06\% & 15.21\% & 59.89\% & 41.28\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 71.58\% & 70.56\% & 65.11\% & 60.51\% & 54.60\% \\
length & 84.07\% & 85.51\% & 84.96\% & 77.52\% & 69.81\% \\
format & 91.34\% & 84.98\% & 86.05\% & 82.13\% & 73.09\% \\
repeat & 72.05\% & 69.12\% & 61.52\% & 52.98\% & 27.60\% \\
marks & 75.08\% & 89.72\% & 70.83\% & 62.21\% & 28.11\% \\
citation & 91.18\% & 86.27\% & 87.25\% & 62.55\% & 79.12\% \\
emoji & 82.13\% & 70.34\% & 81.69\% & 73.03\% & 65.73\% \\
style & 94.36\% & 91.84\% & 87.84\% & 88.48\% & 91.64\% \\
tone & 93.89\% & 99.21\% & 95.46\% & 92.75\% & 83.89\% \\
content & 99.32\% & 98.71\% & 93.06\% & 84.22\% & 91.77\% \\
language\_switch & 99.68\% & 100.00\% & 91.28\% &81.17\% &51.91\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 80.96\% & 80.93\% & 78.19\% & 74.46\% & 66.53\% \\
length & 86.95\% & 96.43\% & 84.61\% & 82.36\% & 73.41\% \\
format & 89.18\% & 80.89\% & 84.54\% & 75.67\% & 65.12\% \\
repeat & 77.54\% & 63.39\% & 55.32\% & 57.31\% & 32.40\% \\
marks & 89.74\% & 93.97\% & 65.74\% & 60.20\% & 46.58\% \\
citation & 89.22\% & 85.29\% & 88.92\% & 73.24\% & 82.06\% \\
emoji & 85.51\% & 79.55\% & 83.37\% & 79.33\% & 69.66\% \\
style & 93.12\% & 92.40\% & 89.16\% & 88.48\% & 88.88\% \\
tone & 94.76\% & 98.17\% & 95.11\% & 93.84\% & 88.38\% \\
content & 98.71\% & 99.18\% & 91.22\% & 89.25\% & 90.20\% \\
language\_switch & 100.00\% & 100.00\% & 88.51\% & 67.34\% & 43.40\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 57.26\% & 52.12\% & 46.33\% & 48.50\% & 43.19\% \\
length & 59.54\% & 48.42\% & 78.22\% & 75.28\% & 59.86\% \\
format & 82.56\% & 56.50\% & 62.57\% & 70.26\% & 34.46\% \\
repeat & 47.84\% & 24.09\% & 27.02\% & 38.95\% & 8.42\% \\
marks & 38.01\% & 74.81\% & 52.32\% & 42.81\% & 13.61\% \\
citation & 70.59\% & 60.78\% & 66.08\% & 60.10\% & 34.80\% \\
emoji & 83.26\% & 82.58\% & 79.44\% & 74.94\% & 49.44\% \\
style & 97.00\% & 87.64\% & 87.80\% & 91.72\% & 60.96\% \\
tone & 70.22\% & 87.73\% & 79.69\% & 82.58\% & 28.38\% \\
content & 97.35\% & 88.78\% & 87.14\% & 78.50\% & 19.25\% \\
language\_switch & 99.68\% & 94.04\% & 82.77\% & 79.68\% & 3.94\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 58.50\% & 59.27\% & 55.79\% & 53.53\% & 49.15\% \\
length & 71.62\% & 66.33\% & 72.85\% & 79.41\% & 48.89\% \\
format & 59.08\% & 63.13\% & 61.07\% & 65.33\% & 35.30\% \\
repeat & 68.77\% & 47.95\% & 46.55\% & 51.35\% & 8.07\% \\
marks & 46.71\% & 76.99\% & 54.61\% & 46.93\% & 21.83\% \\
citation & 66.37\% & 54.90\% & 65.20\% & 63.24\% & 30.78\% \\
emoji & 80.67\% & 79.66\% & 81.91\% & 75.28\% & 33.03\% \\
style & 83.36\% & 80.48\% & 80.20\% & 86.72\% & 57.44\% \\
tone & 67.55\% & 85.20\% & 73.06\% & 76.77\% & 27.55\% \\
content & 83.06\% & 82.65\% & 78.78\% & 82.45\% & 28.44\% \\
language\_switch & 87.34\% & 91.49\% & 80.32\% & 75.74\% & 1.06\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 77.71\% & 69.89\% & 65.76\% & 66.72\% & 62.68\% \\
length & 84.76\% & 79.19\% & 83.07\% & 82.42\% & 67.79\% \\
format & 74.43\% & 58.83\% & 65.40\% & 69.42\% & 63.57\% \\
repeat & 71.23\% & 58.71\% & 55.56\% & 47.84\% & 27.49\% \\
marks & 60.77\% & 88.21\% & 47.30\% & 35.98\% & 18.62\% \\
citation & 85.29\% & 88.24\% & 77.65\% & 66.27\% & 82.75\% \\
emoji & 86.63\% & 83.48\% & 87.64\% & 79.55\% & 73.15\% \\
style & 97.56\% & 92.88\% & 96.32\% & 95.88\% & 91.48\% \\
tone & 78.91\% & 95.15\% & 93.06\% & 88.34\% & 71.83\% \\
content & 78.91\% & 80.95\% & 59.66\% & 51.36\% & 65.24\% \\
language\_switch & 98.94\% & 96.49\% & 93.83\% & 87.34\% & 56.91\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords & 73.56\% & 80.62\% & 59.24\% & 58.22\% & 48.19\% \\
length & 79.48\% & 64.00\% & 60.28\% & 64.71\% & 26.80\% \\
format & 77.77\% & 68.52\% & 68.90\% & 75.64\% & 41.48\% \\
repeat & 71.58\% & 58.95\% & 48.42\% & 38.71\% & 11.35\% \\
marks & 32.32\% & 55.44\% & 13.50\% & 5.86\% & 10.22\% \\
citation & 66.57\% & 75.39\% & 68.04\% & 49.71\% & 29.12\% \\
emoji & 80.56\% & 87.75\% & 80.45\% & 70.90\% & 44.72\% \\
style & 95.32\% & 94.60\% & 84.04\% & 86.20\% & 57.04\% \\
tone & 68.21\% & 77.07\% & 75.24\% & 63.19\% & 24.89\% \\
content & 85.65\% & 84.01\% & 75.92\% & 73.47\% & 2.79\% \\
language\_switch & 91.17\% & 97.23\% & 70.64\% & 43.83\% & 1.81\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 99.03\% & 98.06\% & 93.87\% & 93.23\% & 72.90\% \\
keywords:first\_word & 83.87\% & 54.84\% & 74.19\% & 61.29\% & 74.19\% \\
keywords:frequency & 83.12\% & 89.38\% & 88.75\% & 80.00\% & 77.08\% \\
keywords:paragraph\_end & 47.22\% & 40.56\% & 17.22\% & 28.89\% & 15.00\% \\
keywords:together & 55.97\% & 42.10\% & 40.97\% & 36.45\% & 36.94\% \\
length:max\_words & 91.99\% & 100.00\% & 96.29\% & 94.36\% & 80.53\% \\
length:range\_words & 85.21\% & 43.29\% & 73.32\% & 51.61\% & 24.53\% \\
format:addition\_at\_end & 53.33\% & 43.33\% & 53.33\% & 63.33\% & 71.67\% \\
format:json\_output & 81.58\% & 42.11\% & 55.26\% & 89.47\% & 34.21\% \\
format:markdown\_bold\_italic\_paragraph & 98.67\% & 81.00\% & 96.67\% & 96.00\% & 63.67\% \\
format:markdown\_highlight & 96.97\% & 96.06\% & 100.00\% & 100.00\% & 50.61\% \\
format:markdown\_title & 100.00\% & 84.38\% & 96.88\% & 100.00\% & 3.12\% \\
format:ordered\_list & 94.73\% & 88.18\% & 98.36\% & 96.36\% & 66.18\% \\
format:title\_brackets & 0.00\% & 85.37\% & 73.17\% & 9.76\% & 4.88\% \\
format:two\_answers\_with\_separator & 93.75\% & 87.50\% & 87.50\% & 90.62\% & 43.75\% \\
repeat:all\_sentences\_twice & 44.80\% & 44.80\% & 12.80\% & 38.40\% & 14.40\% \\
repeat:before\_answer & 81.48\% & 88.89\% & 92.59\% & 96.30\% & 16.30\% \\
repeat:copy\_request & 96.55\% & 13.79\% & 48.28\% & 75.86\% & 0.00\% \\
repeat:first\_last\_same & 54.84\% & 70.97\% & 38.71\% & 32.26\% & 0.00\% \\
repeat:last\_sentence & 40.00\% & 43.45\% & 22.07\% & 19.31\% & 6.21\% \\
repeat:sentence\_n\_times & 70.00\% & 92.00\% & 90.00\% & 86.67\% & 40.00\% \\
marks:end\_with\_semicolons & 94.00\% & 58.39\% & 9.83\% & 9.17\% & 41.22\% \\
marks:no\_commas & 98.86\% & 99.59\% & 91.34\% & 77.21\% & 29.66\% \\
marks:replace\_with\_asterisks & 34.20\% & 99.90\% & 77.00\% & 37.00\% & 0.00\% \\
marks:replace\_with\_exclamations & 4.19\% & 88.78\% & 5.63\% & 0.93\% & 0.00\% \\
marks:wrap\_in\_quotes & 2.13\% & 0.00\% & 8.51\% & 10.64\% & 0.00\% \\
citation:inline & 65.00\% & 22.50\% & 52.50\% & 35.00\% & 10.00\% \\
citation:square\_brackets & 89.29\% & 100.00\% & 96.43\% & 92.86\% & 48.21\% \\
citation:start\_from\_zero & 88.24\% & 91.18\% & 100.00\% & 84.71\% & 33.24\% \\
emoji:banned & 100.00\% & 87.59\% & 90.69\% & 80.69\% & 67.93\% \\
emoji:end & 70.00\% & 66.67\% & 66.67\% & 56.67\% & 0.00\% \\
emoji:frequency & 99.00\% & 96.33\% & 94.67\% & 86.67\% & 39.67\% \\
style:informal & 98.87\% & 93.77\% & 98.87\% & 98.87\% & 49.06\% \\
style:letter & 95.92\% & 85.31\% & 79.18\% & 90.82\% & 52.04\% \\
style:official & 80.95\% & 62.14\% & 80.95\% & 71.19\% & 92.86\% \\
style:poetic & 100.00\% & 95.11\% & 93.62\% & 100.00\% & 17.87\% \\
style:technical & 93.90\% & 88.81\% & 95.76\% & 93.56\% & 77.97\% \\
tone:angry & 57.21\% & 84.88\% & 52.79\% & 68.37\% & 11.40\% \\
tone:humorous & 88.22\% & 95.78\% & 94.00\% & 85.11\% & 21.78\% \\
tone:negative & 91.88\% & 95.83\% & 79.58\% & 97.92\% & 13.54\% \\
tone:positive & 89.81\% & 96.92\% & 98.85\% & 96.92\% & 83.85\% \\
tone:sarcastic & 87.07\% & 99.27\% & 91.22\% & 91.22\% & 22.68\% \\
content:celebrity & 93.50\% & 83.50\% & 82.00\% & 73.00\% & 7.75\% \\
content:jokes & 89.14\% & 91.38\% & 72.59\% & 73.10\% & 2.93\% \\
content:quotes & 97.35\% & 97.96\% & 87.96\% & 89.39\% & 0.00\% \\
language\_switch:multilingual & 94.90\% & 95.49\% & 85.69\% & 81.37\% & 4.12\% \\
language\_switch:repeat & 95.35\% & 95.35\% & 86.05\% & 79.07\% & 2.33\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 90.32\% & 84.52\% & 70.00\% & 46.45\% & 33.87\% \\
keywords:first\_word & 3.23\% & 3.23\% & 3.23\% & 3.23\% & 3.23\% \\
keywords:frequency & 70.62\% & 80.42\% & 79.17\% & 74.38\% & 65.83\% \\
keywords:paragraph\_end & 80.56\% & 42.22\% & 71.67\% & 55.56\% & 53.33\% \\
keywords:together & 80.00\% & 89.52\% & 72.58\% & 72.42\% & 56.45\% \\
length:max\_words & 94.88\% & 100.00\% & 95.18\% & 97.03\% & 78.00\% \\
length:range\_words & 85.16\% & 36.83\% & 56.99\% & 60.17\% & 19.61\% \\
format:addition\_at\_end & 76.67\% & 96.67\% & 81.67\% & 63.33\% & 90.00\% \\
format:json\_output & 71.05\% & 18.42\% & 39.47\% & 57.89\% & 34.21\% \\
format:markdown\_bold\_italic\_paragraph & 99.00\% & 96.00\% & 63.67\% & 51.67\% & 16.33\% \\
format:markdown\_highlight & 100.00\% & 100.00\% & 100.00\% & 100.00\% & 70.00\% \\
format:markdown\_title & 96.88\% & 96.88\% & 72.19\% & 90.62\% & 25.62\% \\
format:ordered\_list & 96.55\% & 96.73\% & 95.09\% & 95.09\% & 79.09\% \\
format:title\_brackets & 73.17\% & 80.49\% & 46.34\% & 9.76\% & 14.63\% \\
format:two\_answers\_with\_separator & 75.00\% & 100.00\% & 100.00\% & 87.50\% & 68.75\% \\
repeat:all\_sentences\_twice & 36.00\% & 40.00\% & 24.80\% & 14.40\% & 2.40\% \\
repeat:before\_answer & 96.30\% & 96.30\% & 96.30\% & 95.56\% & 17.04\% \\
repeat:copy\_request & 100.00\% & 10.34\% & 72.41\% & 89.66\% & 0.00\% \\
repeat:first\_last\_same & 38.71\% & 61.29\% & 32.26\% & 29.03\% & 3.23\% \\
repeat:last\_sentence & 16.55\% & 44.14\% & 6.90\% & 6.21\% & 5.52\% \\
repeat:sentence\_n\_times & 89.33\% & 99.33\% & 78.00\% & 66.00\% & 39.33\% \\
marks:end\_with\_semicolons & 99.50\% & 99.67\% & 82.94\% & 59.72\% & 18.17\% \\
marks:no\_commas & 100.00\% & 100.00\% & 94.48\% & 72.69\% & 55.17\% \\
marks:replace\_with\_asterisks & 68.73\% & 94.80\% & 54.93\% & 30.47\% & 2.43\% \\
marks:replace\_with\_exclamations & 24.30\% & 100.00\% & 11.59\% & 19.44\% & 0.00\% \\
marks:wrap\_in\_quotes & 12.77\% & 21.28\% & 38.30\% & 17.02\% & 0.00\% \\
citation:inline & 72.50\% & 32.50\% & 52.50\% & 45.00\% & 10.00\% \\
citation:square\_brackets & 96.43\% & 100.00\% & 100.00\% & 95.36\% & 48.21\% \\
citation:start\_from\_zero & 55.88\% & 97.35\% & 84.41\% & 49.41\% & 0.00\% \\
emoji:banned & 93.79\% & 87.59\% & 93.79\% & 64.83\% & 69.31\% \\
emoji:end & 66.67\% & 57.00\% & 60.00\% & 60.00\% & 10.00\% \\
emoji:frequency & 97.00\% & 100.00\% & 94.00\% & 83.33\% & 65.00\% \\
style:informal & 100.00\% & 98.11\% & 96.23\% & 98.11\% & 77.36\% \\
style:letter & 99.39\% & 100.00\% & 76.73\% & 98.78\% & 97.35\% \\
style:official & 91.43\% & 88.10\% & 92.86\% & 91.90\% & 91.90\% \\
style:poetic & 100.00\% & 100.00\% & 97.23\% & 100.00\% & 51.70\% \\
style:technical & 97.29\% & 86.95\% & 95.25\% & 97.29\% & 86.78\% \\
tone:angry & 24.88\% & 67.67\% & 33.49\% & 56.98\% & 3.26\% \\
tone:humorous & 92.44\% & 97.33\% & 92.22\% & 86.22\% & 46.22\% \\
tone:negative & 58.75\% & 89.17\% & 80.42\% & 97.50\% & 18.33\% \\
tone:positive & 98.85\% & 100.00\% & 98.85\% & 98.27\% & 90.58\% \\
tone:sarcastic & 78.78\% & 93.66\% & 75.12\% & 88.29\% & 13.41\% \\
content:celebrity & 100.00\% & 95.50\% & 96.25\% & 80.00\% & 28.50\% \\
content:jokes & 89.14\% & 97.24\% & 64.48\% & 49.66\% & 14.48\% \\
content:quotes & 100.00\% & 99.39\% & 95.31\% & 94.08\% & 31.43\% \\
language\_switch:multilingual & 98.04\% & 98.04\% & 87.65\% & 45.69\% & 1.37\% \\
language\_switch:repeat & 93.02\% & 100.00\% & 81.40\% & 67.44\% & 4.65\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 100.00\% & 100.00\% & 100.00\% & 99.03\% & 99.03\% \\
keywords:first\_word & 0.00\% & 0.00\% & 3.23\% & 6.45\% & 0.00\% \\
keywords:frequency & 91.46\% & 86.25\% & 92.71\% & 85.00\% & 80.62\% \\
keywords:paragraph\_end & 86.67\% & 18.33\% & 77.78\% & 65.56\% & 61.67\% \\
keywords:together & 83.23\% & 78.06\% & 83.23\% & 77.74\% & 85.81\% \\
length:max\_words & 76.04\% & 77.66\% & 63.57\% & 62.26\% & 75.78\% \\
length:range\_words & 17.76\% & 14.35\% & 48.48\% & 45.16\% & 12.47\% \\
format:addition\_at\_end & 68.33\% & 70.00\% & 95.00\% & 73.33\% & 98.33\% \\
format:json\_output & 55.26\% & 13.16\% & 57.89\% & 71.05\% & 57.89\% \\
format:markdown\_bold\_italic\_paragraph & 98.67\% & 88.33\% & 77.33\% & 87.67\% & 56.33\% \\
format:markdown\_highlight & 100.00\% & 100.00\% & 100.00\% & 100.00\% & 90.91\% \\
format:markdown\_title & 96.88\% & 34.38\% & 75.00\% & 93.75\% & 59.38\% \\
format:ordered\_list & 100.00\% & 96.73\% & 96.73\% & 95.09\% & 95.82\% \\
format:title\_brackets & 100.00\% & 100.00\% & 95.12\% & 48.78\% & 87.80\% \\
format:two\_answers\_with\_separator & 100.00\% & 100.00\% & 96.88\% & 81.25\% & 71.88\% \\
repeat:all\_sentences\_twice & 69.60\% & 0.00\% & 28.80\% & 16.00\% & 15.20\% \\
repeat:before\_answer & 90.37\% & 90.37\% & 96.30\% & 95.56\% & 80.74\% \\
repeat:copy\_request & 96.55\% & 96.55\% & 82.76\% & 93.10\% & 48.28\% \\
repeat:first\_last\_same & 61.29\% & 45.16\% & 58.06\% & 58.06\% & 3.23\% \\
repeat:last\_sentence & 16.55\% & 13.10\% & 13.79\% & 27.59\% & 8.28\% \\
repeat:sentence\_n\_times & 70.00\% & 94.00\% & 80.67\% & 78.00\% & 65.33\% \\
marks:end\_with\_semicolons & 93.94\% & 98.50\% & 56.39\% & 53.94\% & 47.72\% \\
marks:no\_commas & 97.41\% & 100.00\% & 97.41\% & 96.55\% & 21.48\% \\
marks:replace\_with\_asterisks & 61.97\% & 89.90\% & 56.40\% & 48.40\% & 7.50\% \\
marks:replace\_with\_exclamations & 15.30\% & 100.00\% & 7.41\% & 34.04\% & 13.19\% \\
marks:wrap\_in\_quotes & 57.45\% & 85.11\% & 70.21\% & 27.66\% & 31.91\% \\
citation:inline & 5.00\% & 85.00\% & 52.50\% & 37.50\% & 37.50\% \\
citation:square\_brackets & 100.00\% & 100.00\% & 100.00\% & 98.93\% & 90.71\% \\
citation:start\_from\_zero & 100.00\% & 100.00\% & 91.76\% & 92.65\% & 96.18\% \\
emoji:banned & 96.90\% & 90.69\% & 90.69\% & 84.48\% & 93.79\% \\
emoji:end & 70.00\% & 70.00\% & 70.00\% & 70.00\% & 63.33\% \\
emoji:frequency & 100.00\% & 99.67\% & 91.67\% & 95.33\% & 81.33\% \\
style:informal & 98.11\% & 100.00\% & 96.23\% & 88.68\% & 96.23\% \\
style:letter & 100.00\% & 100.00\% & 89.80\% & 99.39\% & 100.00\% \\
style:official & 80.00\% & 79.52\% & 69.05\% & 74.05\% & 85.71\% \\
style:poetic & 100.00\% & 100.00\% & 97.87\% & 95.74\% & 99.36\% \\
style:technical & 98.98\% & 96.78\% & 95.59\% & 89.49\% & 95.59\% \\
tone:angry & 93.72\% & 97.21\% & 79.30\% & 80.70\% & 73.72\% \\
tone:humorous & 93.11\% & 96.00\% & 97.11\% & 92.67\% & 78.44\% \\
tone:negative & 98.12\% & 100.00\% & 100.00\% & 97.29\% & 78.96\% \\
tone:positive & 98.27\% & 99.42\% & 98.27\% & 98.85\% & 98.85\% \\
tone:sarcastic & 99.27\% & 97.56\% & 94.39\% & 81.71\% & 85.12\% \\
content:celebrity & 99.25\% & 100.00\% & 92.75\% & 88.00\% & 94.25\% \\
content:jokes & 99.48\% & 96.55\% & 83.45\% & 86.03\% & 90.86\% \\
content:quotes & 100.00\% & 100.00\% & 91.22\% & 92.65\% & 98.16\% \\
language\_switch:multilingual & 100.00\% & 99.41\% & 90.39\% & 51.18\% & 7.84\% \\
language\_switch:repeat & 55.81\% & 58.14\% & 58.14\% & 39.53\% & 16.28\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 87.10\% & 94.19\% & 80.32\% & 80.32\% & 60.97\% \\
keywords:first\_word & 90.32\% & 90.32\% & 90.32\% & 87.10\% & 87.10\% \\
keywords:frequency & 93.54\% & 90.62\% & 95.62\% & 90.42\% & 77.92\% \\
keywords:paragraph\_end & 81.67\% & 82.22\% & 76.11\% & 61.67\% & 72.78\% \\
keywords:together & 78.71\% & 76.61\% & 82.74\% & 73.06\% & 75.32\% \\
length:max\_words & 77.79\% & 77.53\% & 93.16\% & 94.12\% & 57.33\% \\
length:range\_words & 82.42\% & 76.89\% & 48.33\% & 78.67\% & 58.68\% \\
format:addition\_at\_end & 40.00\% & 55.00\% & 30.00\% & 33.33\% & 21.67\% \\
format:json\_output & 39.47\% & 10.53\% & 36.84\% & 71.05\% & 63.16\% \\
format:markdown\_bold\_italic\_paragraph & 98.67\% & 93.00\% & 94.33\% & 98.67\% & 87.67\% \\
format:markdown\_highlight & 100.00\% & 100.00\% & 96.97\% & 100.00\% & 99.70\% \\
format:markdown\_title & 100.00\% & 9.38\% & 50.00\% & 96.88\% & 0.00\% \\
format:ordered\_list & 96.55\% & 96.73\% & 96.55\% & 96.36\% & 98.00\% \\
format:title\_brackets & 92.68\% & 97.56\% & 95.12\% & 87.80\% & 100.00\% \\
format:two\_answers\_with\_separator & 90.62\% & 96.88\% & 93.75\% & 90.62\% & 75.00\% \\
repeat:all\_sentences\_twice & 76.00\% & 60.00\% & 36.00\% & 12.80\% & 12.80\% \\
repeat:before\_answer & 96.30\% & 96.30\% & 96.30\% & 96.30\% & 65.19\% \\
repeat:copy\_request & 86.21\% & 3.45\% & 82.76\% & 31.03\% & 31.03\% \\
repeat:first\_last\_same & 61.29\% & 38.71\% & 41.94\% & 29.03\% & 12.90\% \\
repeat:last\_sentence & 53.10\% & 51.03\% & 35.17\% & 17.93\% & 2.76\% \\
repeat:sentence\_n\_times & 78.00\% & 93.33\% & 85.33\% & 80.67\% & 54.00\% \\
marks:end\_with\_semicolons & 94.11\% & 87.78\% & 48.61\% & 13.72\% & 34.78\% \\
marks:no\_commas & 100.00\% & 100.00\% & 100.00\% & 94.69\% & 39.41\% \\
marks:replace\_with\_asterisks & 66.63\% & 88.60\% & 29.07\% & 70.17\% & 4.17\% \\
marks:replace\_with\_exclamations & 12.81\% & 95.56\% & 27.63\% & 39.70\% & 6.33\% \\
marks:wrap\_in\_quotes & 82.98\% & 70.21\% & 55.32\% & 59.57\% & 51.06\% \\
citation:inline & 70.00\% & 80.00\% & 50.00\% & 65.00\% & 65.00\% \\
citation:square\_brackets & 89.29\% & 100.00\% & 95.36\% & 96.43\% & 89.29\% \\
citation:start\_from\_zero & 26.47\% & 82.35\% & 86.47\% & 50.00\% & 11.76\% \\
emoji:banned & 93.79\% & 87.59\% & 96.55\% & 77.59\% & 68.97\% \\
emoji:end & 70.00\% & 70.00\% & 60.00\% & 63.33\% & 66.67\% \\
emoji:frequency & 99.33\% & 99.67\% & 99.33\% & 89.00\% & 73.33\% \\
style:informal & 100.00\% & 100.00\% & 90.57\% & 90.57\% & 100.00\% \\
style:letter & 100.00\% & 100.00\% & 94.08\% & 90.61\% & 100.00\% \\
style:official & 85.95\% & 85.95\% & 74.76\% & 65.24\% & 69.29\% \\
style:poetic & 100.00\% & 100.00\% & 100.00\% & 97.87\% & 100.00\% \\
style:technical & 91.19\% & 81.19\% & 83.90\% & 81.02\% & 87.46\% \\
tone:angry & 88.84\% & 95.81\% & 86.28\% & 72.09\% & 77.67\% \\
tone:humorous & 99.33\% & 100.00\% & 99.33\% & 97.78\% & 97.33\% \\
tone:negative & 98.12\% & 100.00\% & 95.83\% & 92.50\% & 95.42\% \\
tone:positive & 98.85\% & 99.42\% & 99.42\% & 98.85\% & 98.27\% \\
tone:sarcastic & 100.00\% & 100.00\% & 97.56\% & 99.27\% & 97.07\% \\
content:celebrity & 98.50\% & 97.75\% & 84.50\% & 87.00\% & 96.00\% \\
content:jokes & 100.00\% & 97.76\% & 92.07\% & 83.10\% & 96.03\% \\
content:quotes & 99.39\% & 100.00\% & 94.29\% & 91.22\% & 99.39\% \\
language\_switch:multilingual & 96.08\% & 95.49\% & 88.24\% & 75.10\% & 34.51\% \\
language\_switch:repeat & 100.00\% & 100.00\% & 90.70\% & 88.37\% & 83.72\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 100.00\% & 97.10\% & 89.03\% & 91.29\% & 77.74\% \\
keywords:first\_word & 90.32\% & 87.10\% & 70.97\% & 74.19\% & 70.97\% \\
keywords:frequency & 93.12\% & 92.50\% & 93.12\% & 87.08\% & 69.38\% \\
keywords:paragraph\_end & 87.78\% & 81.11\% & 74.44\% & 67.22\% & 47.78\% \\
keywords:together & 80.65\% & 92.26\% & 89.68\% & 76.77\% & 51.29\% \\
length:max\_words & 57.78\% & 75.21\% & 75.62\% & 84.74\% & 66.35\% \\
length:range\_words & 67.29\% & 72.80\% & 70.68\% & 25.13\% & 50.08\% \\
format:addition\_at\_end & 100.00\% & 100.00\% & 88.33\% & 78.33\% & 85.00\% \\
format:json\_output & 84.21\% & 31.58\% & 42.11\% & 60.53\% & 71.05\% \\
format:markdown\_bold\_italic\_paragraph & 99.00\% & 91.67\% & 95.33\% & 96.33\% & 64.33\% \\
format:markdown\_highlight & 100.00\% & 100.00\% & 100.00\% & 97.27\% & 87.27\% \\
format:markdown\_title & 100.00\% & 96.88\% & 96.88\% & 96.88\% & 0.00\% \\
format:ordered\_list & 96.73\% & 96.73\% & 96.73\% & 98.18\% & 99.45\% \\
format:title\_brackets & 100.00\% & 100.00\% & 100.00\% & 80.49\% & 65.85\% \\
format:two\_answers\_with\_separator & 84.38\% & 96.88\% & 87.50\% & 100.00\% & 78.12\% \\
repeat:all\_sentences\_twice & 79.20\% & 68.00\% & 36.00\% & 52.80\% & 0.80\% \\
repeat:before\_answer & 96.30\% & 96.30\% & 100.00\% & 96.30\% & 68.89\% \\
repeat:copy\_request & 100.00\% & 27.59\% & 17.24\% & 86.21\% & 0.00\% \\
repeat:first\_last\_same & 61.29\% & 61.29\% & 51.61\% & 29.03\% & 0.00\% \\
repeat:last\_sentence & 40.69\% & 57.93\% & 15.17\% & 20.00\% & 2.76\% \\
repeat:sentence\_n\_times & 85.33\% & 98.00\% & 96.00\% & 81.33\% & 65.33\% \\
marks:end\_with\_semicolons & 92.61\% & 75.17\% & 64.61\% & 2.89\% & 5.44\% \\
marks:no\_commas & 90.52\% & 100.00\% & 96.03\% & 96.34\% & 16.79\% \\
marks:replace\_with\_asterisks & 55.53\% & 99.90\% & 39.80\% & 39.37\% & 3.77\% \\
marks:replace\_with\_exclamations & 47.33\% & 99.89\% & 26.30\% & 52.37\% & 0.00\% \\
marks:wrap\_in\_quotes & 65.96\% & 31.91\% & 63.83\% & 34.04\% & 6.38\% \\
citation:inline & 85.00\% & 50.00\% & 60.00\% & 17.50\% & 20.00\% \\
citation:square\_brackets & 100.00\% & 100.00\% & 98.93\% & 95.36\% & 74.29\% \\
citation:start\_from\_zero & 77.06\% & 91.18\% & 96.18\% & 70.88\% & 65.88\% \\
emoji:banned & 96.90\% & 87.59\% & 90.69\% & 90.34\% & 78.28\% \\
emoji:end & 60.00\% & 10.00\% & 56.67\% & 59.00\% & 33.67\% \\
emoji:frequency & 100.00\% & 100.00\% & 96.33\% & 99.33\% & 86.33\% \\
style:informal & 100.00\% & 100.00\% & 98.11\% & 98.11\% & 97.55\% \\
style:letter & 95.92\% & 100.00\% & 89.18\% & 94.08\% & 97.35\% \\
style:official & 90.71\% & 82.14\% & 81.19\% & 80.48\% & 87.38\% \\
style:poetic & 100.00\% & 100.00\% & 96.81\% & 90.00\% & 84.68\% \\
style:technical & 88.14\% & 72.54\% & 81.19\% & 84.07\% & 79.15\% \\
tone:angry & 65.58\% & 83.72\% & 73.95\% & 83.49\% & 49.07\% \\
tone:humorous & 94.00\% & 98.67\% & 98.00\% & 91.33\% & 74.44\% \\
tone:negative & 96.25\% & 98.75\% & 92.71\% & 98.12\% & 83.33\% \\
tone:positive & 98.27\% & 99.42\% & 98.85\% & 99.42\% & 98.27\% \\
tone:sarcastic & 91.46\% & 100.00\% & 96.10\% & 97.80\% & 69.02\% \\
content:celebrity & 98.50\% & 97.00\% & 90.75\% & 87.25\% & 95.25\% \\
content:jokes & 99.48\% & 100.00\% & 91.03\% & 76.90\% & 59.83\% \\
content:quotes & 95.31\% & 100.00\% & 94.29\% & 92.04\% & 86.94\% \\
language\_switch:multilingual & 95.69\% & 99.41\% & 76.27\% & 37.65\% & 18.43\% \\
language\_switch:repeat & 100.00\% & 100.00\% & 69.07\% & 58.14\% & 63.02\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 97.10\% & 99.03\% & 83.23\% & 81.94\% & 79.35\% \\
keywords:first\_word & 96.77\% & 96.77\% & 83.87\% & 83.87\% & 64.52\% \\
keywords:frequency & 92.71\% & 91.46\% & 90.00\% & 86.46\% & 75.42\% \\
keywords:paragraph\_end & 86.11\% & 78.33\% & 69.44\% & 62.78\% & 67.22\% \\
keywords:together & 76.29\% & 85.65\% & 73.55\% & 63.55\% & 60.81\% \\
length:max\_words & 82.55\% & 88.48\% & 70.07\% & 80.67\% & 65.67\% \\
length:range\_words & 74.06\% & 79.24\% & 73.81\% & 65.35\% & 73.24\% \\
format:addition\_at\_end & 70.00\% & 53.33\% & 51.67\% & 45.00\% & 53.33\% \\
format:json\_output & 52.63\% & 18.42\% & 34.21\% & 63.16\% & 52.63\% \\
format:markdown\_bold\_italic\_paragraph & 96.00\% & 83.67\% & 78.33\% & 99.67\% & 80.67\% \\
format:markdown\_highlight & 100.00\% & 100.00\% & 100.00\% & 98.79\% & 92.73\% \\
format:markdown\_title & 100.00\% & 96.88\% & 96.88\% & 93.75\% & 34.38\% \\
format:ordered\_list & 98.18\% & 96.73\% & 95.09\% & 96.55\% & 98.18\% \\
format:title\_brackets & 90.24\% & 97.56\% & 90.24\% & 19.51\% & 100.00\% \\
format:two\_answers\_with\_separator & 93.75\% & 100.00\% & 62.50\% & 96.88\% & 75.00\% \\
repeat:all\_sentences\_twice & 71.20\% & 53.60\% & 20.80\% & 20.00\% & 8.80\% \\
repeat:before\_answer & 96.30\% & 96.30\% & 96.30\% & 96.30\% & 65.93\% \\
repeat:copy\_request & 100.00\% & 0.00\% & 93.10\% & 93.10\% & 65.52\% \\
repeat:first\_last\_same & 54.84\% & 74.19\% & 48.39\% & 32.26\% & 0.00\% \\
repeat:last\_sentence & 43.45\% & 59.31\% & 28.97\% & 32.41\% & 12.41\% \\
repeat:sentence\_n\_times & 88.67\% & 97.33\% & 81.33\% & 89.33\% & 56.67\% \\
marks:end\_with\_semicolons & 95.67\% & 86.28\% & 51.28\% & 8.28\% & 39.33\% \\
marks:no\_commas & 100.00\% & 99.90\% & 83.62\% & 98.24\% & 24.69\% \\
marks:replace\_with\_asterisks & 21.33\% & 51.33\% & 5.90\% & 17.80\% & 0.00\% \\
marks:replace\_with\_exclamations & 20.33\% & 95.67\% & 20.04\% & 30.04\% & 13.89\% \\
marks:wrap\_in\_quotes & 65.96\% & 85.11\% & 61.70\% & 55.32\% & 36.17\% \\
citation:inline & 52.50\% & 85.00\% & 65.00\% & 65.00\% & 45.00\% \\
citation:square\_brackets & 95.36\% & 100.00\% & 90.71\% & 88.21\% & 96.43\% \\
citation:start\_from\_zero & 11.76\% & 82.35\% & 72.06\% & 44.41\% & 0.00\% \\
emoji:banned & 96.90\% & 87.59\% & 90.69\% & 81.03\% & 68.97\% \\
emoji:end & 56.67\% & 33.33\% & 66.67\% & 56.67\% & 53.33\% \\
emoji:frequency & 99.33\% & 99.00\% & 93.67\% & 90.00\% & 81.00\% \\
style:informal & 100.00\% & 100.00\% & 90.57\% & 96.23\% & 96.98\% \\
style:letter & 95.92\% & 98.78\% & 94.90\% & 93.47\% & 97.55\% \\
style:official & 76.67\% & 79.29\% & 77.38\% & 70.95\% & 71.19\% \\
style:poetic & 100.00\% & 100.00\% & 95.74\% & 97.87\% & 100.00\% \\
style:technical & 95.08\% & 90.85\% & 94.07\% & 90.68\% & 89.66\% \\
tone:angry & 74.42\% & 95.81\% & 78.14\% & 83.26\% & 66.51\% \\
tone:humorous & 98.00\% & 100.00\% & 95.78\% & 95.11\% & 92.89\% \\
tone:negative & 98.12\% & 98.75\% & 95.21\% & 98.13\% & 87.29\% \\
tone:positive & 98.85\% & 98.85\% & 96.35\% & 96.35\% & 96.92\% \\
tone:sarcastic & 99.27\% & 100.00\% & 98.54\% & 92.93\% & 93.17\% \\
content:celebrity & 97.75\% & 97.00\% & 89.25\% & 85.25\% & 88.75\% \\
content:jokes & 99.48\% & 99.48\% & 91.38\% & 78.28\% & 89.14\% \\
content:quotes & 97.96\% & 100.00\% & 88.78\% & 98.16\% & 92.86\% \\
language\_switch:multilingual & 96.27\% & 100.00\% & 85.10\% & 70.00\% & 24.31\% \\
language\_switch:repeat & 93.02\% & 100.00\% & 67.44\% & 79.07\% & 86.05\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 87.10\% & 75.48\% & 90.00\% & 92.26\% & 60.00\% \\
keywords:first\_word & 77.42\% & 61.29\% & 54.84\% & 58.06\% & 67.74\% \\
keywords:frequency & 81.87\% & 75.42\% & 77.71\% & 73.54\% & 67.08\% \\
keywords:paragraph\_end & 57.22\% & 40.00\% & 38.89\% & 43.33\% & 33.89\% \\
keywords:together & 48.23\% & 30.16\% & 37.90\% & 46.61\% & 32.10\% \\
length:max\_words & 98.90\% & 99.70\% & 100.00\% & 98.80\% & 91.48\% \\
length:range\_words & 79.50\% & 42.82\% & 51.55\% & 46.47\% & 26.94\% \\
format:addition\_at\_end & 65.00\% & 61.67\% & 80.00\% & 75.00\% & 80.00\% \\
format:json\_output & 97.37\% & 42.11\% & 47.37\% & 52.63\% & 23.68\% \\
format:markdown\_bold\_italic\_paragraph & 98.67\% & 91.67\% & 94.67\% & 98.00\% & 43.00\% \\
format:markdown\_highlight & 99.70\% & 86.06\% & 100.00\% & 97.27\% & 66.36\% \\
format:markdown\_title & 75.00\% & 71.88\% & 96.88\% & 100.00\% & 3.12\% \\
format:ordered\_list & 89.64\% & 75.27\% & 96.73\% & 92.91\% & 77.45\% \\
format:title\_brackets & 2.44\% & 51.22\% & 53.66\% & 2.44\% & 0.00\% \\
format:two\_answers\_with\_separator & 68.75\% & 65.62\% & 93.75\% & 84.38\% & 53.12\% \\
repeat:all\_sentences\_twice & 56.00\% & 64.80\% & 32.00\% & 31.20\% & 0.80\% \\
repeat:before\_answer & 92.59\% & 85.19\% & 100.00\% & 95.56\% & 10.37\% \\
repeat:copy\_request & 96.55\% & 3.45\% & 100.00\% & 79.31\% & 0.00\% \\
repeat:first\_last\_same & 64.52\% & 58.06\% & 61.29\% & 48.39\% & 3.23\% \\
repeat:last\_sentence & 20.69\% & 44.14\% & 20.00\% & 3.45\% & 8.97\% \\
repeat:sentence\_n\_times & 82.00\% & 70.00\% & 77.33\% & 85.33\% & 26.67\% \\
marks:end\_with\_semicolons & 99.50\% & 92.28\% & 20.61\% & 13.17\% & 27.67\% \\
marks:no\_commas & 71.00\% & 100.00\% & 46.00\% & 12.00\% & 27.62\% \\
marks:replace\_with\_asterisks & 51.33\% & 83.33\% & 62.63\% & 38.93\% & 6.57\% \\
marks:replace\_with\_exclamations & 15.78\% & 85.19\% & 63.11\% & 28.41\% & 0.00\% \\
marks:wrap\_in\_quotes & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% \\
citation:inline & 27.50\% & 22.50\% & 42.50\% & 22.50\% & 7.50\% \\
citation:square\_brackets & 96.43\% & 89.29\% & 96.43\% & 96.43\% & 76.43\% \\
citation:start\_from\_zero & 79.12\% & 91.18\% & 96.18\% & 76.47\% & 37.35\% \\
emoji:banned & 96.90\% & 90.34\% & 84.48\% & 81.03\% & 90.69\% \\
emoji:end & 70.00\% & 60.00\% & 63.33\% & 58.00\% & 6.67\% \\
emoji:frequency & 94.33\% & 93.67\% & 98.00\% & 80.67\% & 41.00\% \\
style:informal & 100.00\% & 97.55\% & 94.34\% & 98.11\% & 55.09\% \\
style:letter & 95.31\% & 90.00\% & 78.16\% & 76.73\% & 41.84\% \\
style:official & 77.14\% & 61.90\% & 73.10\% & 62.62\% & 70.95\% \\
style:poetic & 99.36\% & 94.47\% & 97.87\% & 99.36\% & 47.45\% \\
style:technical & 91.19\% & 84.92\% & 88.31\% & 91.19\% & 68.81\% \\
tone:angry & 63.26\% & 78.37\% & 50.93\% & 72.56\% & 4.88\% \\
tone:humorous & 91.11\% & 95.78\% & 94.00\% & 94.00\% & 27.11\% \\
tone:negative & 93.96\% & 96.67\% & 85.62\% & 98.75\% & 27.08\% \\
tone:positive & 98.85\% & 95.58\% & 96.35\% & 98.08\% & 76.54\% \\
tone:sarcastic & 96.83\% & 97.56\% & 98.54\% & 95.37\% & 16.10\% \\
content:celebrity & 91.00\% & 95.25\% & 78.00\% & 69.25\% & 10.25\% \\
content:jokes & 94.48\% & 86.21\% & 78.28\% & 76.03\% & 19.66\% \\
content:quotes & 93.88\% & 95.31\% & 67.76\% & 80.61\% & 2.04\% \\
language\_switch:multilingual & 93.53\% & 88.24\% & 62.16\% & 36.86\% & 2.75\% \\
language\_switch:repeat & 97.67\% & 95.35\% & 83.02\% & 73.02\% & 3.95\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 100.00\% & 98.06\% & 81.29\% & 85.48\% & 41.61\% \\
keywords:first\_word & 16.13\% & 16.13\% & 16.13\% & 12.90\% & 16.13\% \\
keywords:frequency & 67.92\% & 71.46\% & 62.50\% & 68.13\% & 67.92\% \\
keywords:paragraph\_end & 48.33\% & 45.56\% & 31.67\% & 36.11\% & 31.67\% \\
keywords:together & 68.23\% & 82.74\% & 55.81\% & 50.48\% & 64.68\% \\
length:max\_words & 82.28\% & 99.16\% & 62.61\% & 74.70\% & 43.35\% \\
length:range\_words & 59.75\% & 67.32\% & 48.51\% & 40.42\% & 43.04\% \\
format:addition\_at\_end & 50.00\% & 61.67\% & 33.33\% & 28.33\% & 80.00\% \\
format:json\_output & 71.05\% & 31.58\% & 36.84\% & 71.05\% & 31.58\% \\
format:markdown\_bold\_italic\_paragraph & 99.00\% & 78.67\% & 50.67\% & 73.00\% & 65.67\% \\
format:markdown\_highlight & 100.00\% & 100.00\% & 100.00\% & 100.00\% & 90.00\% \\
format:markdown\_title & 18.44\% & 17.19\% & 34.69\% & 26.56\% & 4.06\% \\
format:ordered\_list & 96.55\% & 96.73\% & 96.73\% & 96.73\% & 94.91\% \\
format:title\_brackets & 9.55\% & 13.38\% & 16.78\% & 4.88\% & 39.36\% \\
format:two\_answers\_with\_separator & 93.75\% & 100.00\% & 50.00\% & 75.00\% & 90.62\% \\
repeat:all\_sentences\_twice & 40.00\% & 8.80\% & 12.80\% & 10.40\% & 12.80\% \\
repeat:before\_answer & 100.00\% & 90.37\% & 85.93\% & 77.78\% & 57.04\% \\
repeat:copy\_request & 100.00\% & 0.00\% & 93.10\% & 72.41\% & 0.00\% \\
repeat:first\_last\_same & 64.52\% & 77.42\% & 41.94\% & 38.71\% & 0.00\% \\
repeat:last\_sentence & 23.45\% & 30.34\% & 3.45\% & 8.97\% & 3.45\% \\
repeat:sentence\_n\_times & 87.33\% & 95.33\% & 47.33\% & 59.33\% & 52.67\% \\
marks:end\_with\_semicolons & 99.50\% & 82.11\% & 46.89\% & 32.78\% & 8.11\% \\
marks:no\_commas & 95.72\% & 100.00\% & 96.55\% & 97.52\% & 33.93\% \\
marks:replace\_with\_asterisks & 51.53\% & 68.73\% & 53.77\% & 46.23\% & 0.00\% \\
marks:replace\_with\_exclamations & 24.11\% & 100.00\% & 31.37\% & 38.30\% & 0.00\% \\
marks:wrap\_in\_quotes & 61.70\% & 55.32\% & 42.55\% & 27.66\% & 0.00\% \\
citation:inline & 67.50\% & 37.50\% & 45.00\% & 17.50\% & 15.00\% \\
citation:square\_brackets & 100.00\% & 100.00\% & 98.93\% & 96.43\% & 80.71\% \\
citation:start\_from\_zero & 100.00\% & 100.00\% & 83.24\% & 67.65\% & 69.12\% \\
emoji:banned & 93.79\% & 90.69\% & 90.69\% & 81.03\% & 79.66\% \\
emoji:end & 60.00\% & 64.67\% & 65.67\% & 63.33\% & 22.33\% \\
emoji:frequency & 96.33\% & 99.67\% & 98.00\% & 87.33\% & 77.67\% \\
style:informal & 99.43\% & 87.55\% & 90.57\% & 94.34\% & 77.74\% \\
style:letter & 100.00\% & 81.02\% & 89.39\% & 94.08\% & 93.47\% \\
style:official & 88.81\% & 71.67\% & 75.48\% & 79.76\% & 83.81\% \\
style:poetic & 100.00\% & 89.57\% & 97.87\% & 100.00\% & 71.06\% \\
style:technical & 97.97\% & 75.59\% & 92.88\% & 97.97\% & 92.03\% \\
tone:angry & 41.86\% & 75.81\% & 62.33\% & 69.77\% & 18.60\% \\
tone:humorous & 94.44\% & 90.67\% & 98.67\% & 89.56\% & 58.44\% \\
tone:negative & 71.46\% & 86.25\% & 94.58\% & 97.50\% & 24.79\% \\
tone:positive & 96.35\% & 95.58\% & 95.58\% & 98.27\% & 95.58\% \\
tone:sarcastic & 73.41\% & 84.15\% & 89.02\% & 81.71\% & 23.66\% \\
content:celebrity & 100.00\% & 86.75\% & 91.25\% & 77.50\% & 71.75\% \\
content:jokes & 94.83\% & 87.41\% & 84.14\% & 77.07\% & 85.86\% \\
content:quotes & 100.00\% & 83.06\% & 89.39\% & 96.73\% & 85.10\% \\
language\_switch:multilingual & 97.45\% & 82.55\% & 83.33\% & 69.80\% & 26.47\% \\
language\_switch:repeat & 97.67\% & 74.42\% & 81.40\% & 66.74\% & 34.88\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 89.03\% & 94.19\% & 69.03\% & 63.87\% & 59.03\% \\
keywords:first\_word & 90.32\% & 90.32\% & 87.10\% & 83.87\% & 67.74\% \\
keywords:frequency & 89.58\% & 88.33\% & 81.67\% & 82.29\% & 69.79\% \\
keywords:paragraph\_end & 77.78\% & 78.33\% & 73.33\% & 70.56\% & 66.67\% \\
keywords:together & 89.68\% & 88.39\% & 87.74\% & 73.87\% & 74.52\% \\
length:max\_words & 86.06\% & 86.85\% & 77.16\% & 82.88\% & 81.11\% \\
length:range\_words & 83.25\% & 72.10\% & 85.15\% & 76.77\% & 45.11\% \\
format:addition\_at\_end & 68.33\% & 88.33\% & 71.67\% & 76.67\% & 65.00\% \\
format:json\_output & 47.37\% & 36.84\% & 44.74\% & 52.63\% & 23.68\% \\
format:markdown\_bold\_italic\_paragraph & 98.33\% & 84.67\% & 86.67\% & 99.67\% & 81.33\% \\
format:markdown\_highlight & 100.00\% & 100.00\% & 100.00\% & 100.00\% & 97.58\% \\
format:markdown\_title & 100.00\% & 96.88\% & 71.88\% & 96.88\% & 6.25\% \\
format:ordered\_list & 96.55\% & 96.73\% & 98.36\% & 96.73\% & 97.09\% \\
format:title\_brackets & 100.00\% & 100.00\% & 90.24\% & 17.07\% & 82.93\% \\
format:two\_answers\_with\_separator & 78.12\% & 100.00\% & 84.38\% & 100.00\% & 75.00\% \\
repeat:all\_sentences\_twice & 48.00\% & 64.80\% & 20.00\% & 16.00\% & 0.80\% \\
repeat:before\_answer & 96.30\% & 96.30\% & 96.30\% & 96.30\% & 87.41\% \\
repeat:copy\_request & 100.00\% & 3.45\% & 100.00\% & 82.76\% & 72.41\% \\
repeat:first\_last\_same & 58.06\% & 67.74\% & 48.39\% & 38.71\% & 3.23\% \\
repeat:last\_sentence & 19.31\% & 57.93\% & 31.03\% & 18.62\% & 9.66\% \\
repeat:sentence\_n\_times & 79.33\% & 98.00\% & 72.00\% & 70.67\% & 31.33\% \\
marks:end\_with\_semicolons & 92.61\% & 87.78\% & 30.17\% & 2.89\% & 31.22\% \\
marks:no\_commas & 100.00\% & 100.00\% & 91.86\% & 99.90\% & 33.55\% \\
marks:replace\_with\_asterisks & 71.53\% & 96.90\% & 60.07\% & 60.67\% & 7.10\% \\
marks:replace\_with\_exclamations & 12.93\% & 99.00\% & 2.70\% & 30.67\% & 18.00\% \\
marks:wrap\_in\_quotes & 74.47\% & 61.70\% & 51.06\% & 42.55\% & 55.32\% \\
citation:inline & 52.50\% & 75.00\% & 52.50\% & 42.50\% & 27.50\% \\
citation:square\_brackets & 100.00\% & 100.00\% & 98.93\% & 100.00\% & 96.43\% \\
citation:start\_from\_zero & 19.71\% & 82.35\% & 62.06\% & 59.41\% & 0.00\% \\
emoji:banned & 96.90\% & 87.59\% & 87.59\% & 78.28\% & 93.45\% \\
emoji:end & 70.00\% & 63.33\% & 66.67\% & 60.00\% & 53.33\% \\
emoji:frequency & 97.00\% & 98.67\% & 98.33\% & 75.00\% & 74.67\% \\
style:informal & 100.00\% & 100.00\% & 88.68\% & 88.68\% & 97.55\% \\
style:letter & 93.88\% & 99.39\% & 91.43\% & 98.78\% & 100.00\% \\
style:official & 85.95\% & 80.71\% & 81.19\% & 79.05\% & 78.81\% \\
style:poetic & 100.00\% & 100.00\% & 93.62\% & 89.36\% & 100.00\% \\
style:technical & 92.37\% & 82.54\% & 84.92\% & 86.44\% & 91.36\% \\
tone:angry & 61.63\% & 86.28\% & 57.21\% & 60.00\% & 47.91\% \\
tone:humorous & 97.33\% & 100.00\% & 89.78\% & 91.11\% & 81.56\% \\
tone:negative & 91.25\% & 96.04\% & 89.79\% & 86.25\% & 70.42\% \\
tone:positive & 98.08\% & 100.00\% & 97.50\% & 95.58\% & 93.65\% \\
tone:sarcastic & 94.39\% & 100.00\% & 92.68\% & 91.22\% & 87.07\% \\
content:celebrity & 99.25\% & 97.00\% & 84.00\% & 82.50\% & 98.50\% \\
content:jokes & 96.03\% & 98.97\% & 81.72\% & 80.86\% & 91.38\% \\
content:quotes & 97.96\% & 100.00\% & 84.90\% & 94.69\% & 98.78\% \\
language\_switch:multilingual & 95.49\% & 99.41\% & 94.51\% & 52.94\% & 23.73\% \\
language\_switch:repeat & 95.35\% & 100.00\% & 83.72\% & 59.77\% & 12.56\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 94.19\% & 97.10\% & 80.32\% & 85.48\% & 63.23\% \\
keywords:first\_word & 90.32\% & 90.32\% & 70.97\% & 67.74\% & 61.29\% \\
keywords:frequency & 91.67\% & 89.33\% & 85.00\% & 84.79\% & 74.79\% \\
keywords:paragraph\_end & 95.56\% & 80.00\% & 76.11\% & 68.89\% & 72.22\% \\
keywords:together & 86.94\% & 85.81\% & 78.39\% & 67.58\% & 69.19\% \\
length:max\_words & 80.36\% & 85.72\% & 77.24\% & 78.66\% & 62.77\% \\
length:range\_words & 74.04\% & 78.81\% & 76.68\% & 66.15\% & 70.88\% \\
format:addition\_at\_end & 51.67\% & 75.00\% & 75.00\% & 75.00\% & 63.33\% \\
format:json\_output & 44.74\% & 26.32\% & 36.84\% & 47.37\% & 42.11\% \\
format:markdown\_bold\_italic\_paragraph & 97.00\% & 82.67\% & 86.00\% & 99.67\% & 74.33\% \\
format:markdown\_highlight & 98.79\% & 100.00\% & 100.00\% & 96.97\% & 95.76\% \\
format:markdown\_title & 100.00\% & 96.88\% & 93.75\% & 96.88\% & 9.38\% \\
format:ordered\_list & 96.55\% & 96.67\% & 94.91\% & 96.36\% & 100.00\% \\
format:title\_brackets & 2.44\% & 17.07\% & 21.95\% & 31.71\% & 9.76\% \\
format:two\_answers\_with\_separator & 90.62\% & 100.00\% & 71.88\% & 84.38\% & 90.62\% \\
repeat:all\_sentences\_twice & 76.00\% & 62.50\% & 23.20\% & 36.00\% & 12.80\% \\
repeat:before\_answer & 96.30\% & 96.30\% & 96.30\% & 96.30\% & 77.04\% \\
repeat:copy\_request & 100.00\% & 0.00\% & 68.97\% & 68.97\% & 34.48\% \\
repeat:first\_last\_same & 61.29\% & 73.33\% & 61.29\% & 35.48\% & 3.23\% \\
repeat:last\_sentence & 40.00\% & 74.29\% & 15.86\% & 31.03\% & 2.76\% \\
repeat:sentence\_n\_times & 82.67\% & 98.67\% & 81.33\% & 89.33\% & 66.67\% \\
marks:end\_with\_semicolons & 96.50\% & 87.67\% & 50.44\% & 10.28\% & 40.56\% \\
marks:no\_commas & 100.00\% & 100.00\% & 98.14\% & 83.72\% & 40.90\% \\
marks:replace\_with\_asterisks & 38.17\% & 85.47\% & 22.83\% & 38.67\% & 2.93\% \\
marks:replace\_with\_exclamations & 24.52\% & 100.00\% & 9.33\% & 31.70\% & 14.78\% \\
marks:wrap\_in\_quotes & 70.21\% & 31.91\% & 63.83\% & 53.19\% & 46.81\% \\
citation:inline & 82.50\% & 72.50\% & 50.00\% & 25.00\% & 55.00\% \\
citation:square\_brackets & 100.00\% & 100.00\% & 98.93\% & 100.00\% & 92.86\% \\
citation:start\_from\_zero & 100.00\% & 85.29\% & 92.94\% & 88.53\% & 98.24\% \\
emoji:banned & 93.79\% & 81.38\% & 81.38\% & 77.93\% & 83.79\% \\
emoji:end & 66.67\% & 23.33\% & 60.00\% & 70.00\% & 43.33\% \\
emoji:frequency & 99.67\% & 98.33\% & 91.67\% & 91.67\% & 71.00\% \\
style:informal & 100.00\% & 100.00\% & 86.79\% & 94.34\% & 98.87\% \\
style:letter & 91.43\% & 98.78\% & 91.02\% & 96.33\% & 96.94\% \\
style:official & 81.43\% & 82.14\% & 72.14\% & 67.14\% & 75.00\% \\
style:poetic & 100.00\% & 100.00\% & 97.87\% & 95.74\% & 100.00\% \\
style:technical & 96.78\% & 88.81\% & 86.78\% & 88.64\% & 76.78\% \\
tone:angry & 73.02\% & 94.42\% & 74.42\% & 77.44\% & 66.51\% \\
tone:humorous & 98.67\% & 98.67\% & 95.78\% & 97.33\% & 90.22\% \\
tone:negative & 99.38\% & 100.00\% & 93.12\% & 96.04\% & 83.75\% \\
tone:positive & 98.85\% & 99.42\% & 98.85\% & 98.27\% & 97.12\% \\
tone:sarcastic & 99.27\% & 100.00\% & 97.56\% & 96.10\% & 99.27\% \\
content:celebrity & 100.00\% & 100.00\% & 87.25\% & 89.00\% & 88.00\% \\
content:jokes & 66.90\% & 81.21\% & 80.00\% & 58.10\% & 59.31\% \\
content:quotes & 95.92\% & 99.39\% & 91.63\% & 96.73\% & 90.82\% \\
language\_switch:multilingual & 98.04\% & 99.41\% & 78.43\% & 72.55\% & 22.35\% \\
language\_switch:repeat & 100.00\% & 100.00\% & 76.74\% & 93.02\% & 88.37\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 99.03\% & 100.00\% & 99.03\% & 100.00\% & 99.03\% \\
keywords:first\_word & 0.00\% & 0.00\% & 16.13\% & 3.23\% & 0.00\% \\
keywords:frequency & 92.92\% & 91.88\% & 93.54\% & 82.92\% & 74.58\% \\
keywords:paragraph\_end & 73.89\% & 18.33\% & 76.11\% & 70.00\% & 51.11\% \\
keywords:together & 77.58\% & 78.06\% & 78.06\% & 71.45\% & 78.39\% \\
length:max\_words & 75.02\% & 83.42\% & 63.16\% & 49.09\% & 73.15\% \\
length:range\_words & 75.47\% & 73.66\% & 68.54\% & 66.23\% & 32.99\% \\
format:addition\_at\_end & 68.33\% & 75.00\% & 68.33\% & 68.33\% & 75.00\% \\
format:json\_output & 71.05\% & 23.68\% & 55.26\% & 60.53\% & 47.37\% \\
format:markdown\_bold\_italic\_paragraph & 98.00\% & 90.33\% & 67.00\% & 87.67\% & 86.00\% \\
format:markdown\_highlight & 100.00\% & 100.00\% & 100.00\% & 100.00\% & 100.00\% \\
format:markdown\_title & 34.38\% & 0.00\% & 70.62\% & 75.00\% & 0.00\% \\
format:ordered\_list & 98.36\% & 96.73\% & 96.73\% & 96.73\% & 98.73\% \\
format:title\_brackets & 100.00\% & 100.00\% & 100.00\% & 95.12\% & 64.76\% \\
format:two\_answers\_with\_separator & 78.12\% & 68.75\% & 100.00\% & 93.75\% & 81.25\% \\
repeat:all\_sentences\_twice & 71.20\% & 32.80\% & 4.00\% & 33.60\% & 36.80\% \\
repeat:before\_answer & 96.30\% & 96.30\% & 92.59\% & 92.59\% & 82.22\% \\
repeat:copy\_request & 72.41\% & 3.45\% & 17.24\% & 55.17\% & 17.24\% \\
repeat:first\_last\_same & 64.52\% & 29.03\% & 32.26\% & 38.71\% & 6.45\% \\
repeat:last\_sentence & 24.14\% & 2.76\% & 6.21\% & 24.14\% & 5.52\% \\
repeat:sentence\_n\_times & 82.00\% & 96.67\% & 56.00\% & 74.67\% & 62.00\% \\
marks:end\_with\_semicolons & 94.11\% & 93.61\% & 15.22\% & 45.67\% & 29.17\% \\
marks:no\_commas & 90.52\% & 100.00\% & 93.00\% & 87.07\% & 33.62\% \\
marks:replace\_with\_asterisks & 66.17\% & 97.50\% & 67.07\% & 40.33\% & 19.60\% \\
marks:replace\_with\_exclamations & 11.00\% & 99.78\% & 3.70\% & 3.26\% & 6.41\% \\
marks:wrap\_in\_quotes & 51.06\% & 74.47\% & 61.70\% & 70.21\% & 14.89\% \\
citation:inline & 0.00\% & 60.00\% & 25.00\% & 30.00\% & 37.50\% \\
citation:square\_brackets & 100.00\% & 100.00\% & 100.00\% & 100.00\% & 98.93\% \\
citation:start\_from\_zero & 100.00\% & 100.00\% & 77.94\% & 93.82\% & 96.47\% \\
emoji:banned & 96.90\% & 90.69\% & 93.79\% & 81.38\% & 81.38\% \\
emoji:end & 70.00\% & 70.00\% & 70.00\% & 70.00\% & 70.00\% \\
emoji:frequency & 99.33\% & 98.33\% & 98.00\% & 79.67\% & 73.33\% \\
style:informal & 100.00\% & 100.00\% & 86.79\% & 92.45\% & 95.09\% \\
style:letter & 91.84\% & 100.00\% & 95.92\% & 99.39\% & 99.39\% \\
style:official & 95.00\% & 84.52\% & 80.71\% & 90.24\% & 93.57\% \\
style:poetic & 97.87\% & 99.36\% & 89.36\% & 97.87\% & 96.81\% \\
style:technical & 96.61\% & 94.92\% & 94.41\% & 97.80\% & 83.90\% \\
tone:angry & 60.47\% & 96.51\% & 75.12\% & 74.42\% & 60.23\% \\
tone:humorous & 92.67\% & 98.67\% & 95.78\% & 85.78\% & 73.56\% \\
tone:negative & 85.62\% & 100.00\% & 85.42\% & 99.38\% & 80.42\% \\
tone:positive & 99.42\% & 100.00\% & 99.42\% & 97.50\% & 94.42\% \\
tone:sarcastic & 83.17\% & 100.00\% & 87.07\% & 96.34\% & 62.44\% \\
content:celebrity & 99.25\% & 98.50\% & 93.50\% & 85.50\% & 97.50\% \\
content:jokes & 97.76\% & 100.00\% & 87.41\% & 73.62\% & 87.07\% \\
content:quotes & 93.27\% & 100.00\% & 85.71\% & 91.22\% & 93.88\% \\
language\_switch:multilingual & 94.12\% & 100.00\% & 83.73\% & 80.39\% & 27.65\% \\
language\_switch:repeat & 100.00\% & 100.00\% & 95.35\% & 93.02\% & 86.05\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 96.13\% & 99.03\% & 87.10\% & 90.32\% & 61.94\% \\
keywords:first\_word & 54.84\% & 48.39\% & 58.06\% & 45.16\% & 48.39\% \\
keywords:frequency & 87.71\% & 87.50\% & 85.42\% & 82.29\% & 70.00\% \\
keywords:paragraph\_end & 41.11\% & 26.67\% & 29.44\% & 28.89\% & 32.78\% \\
keywords:together & 70.00\% & 77.90\% & 71.77\% & 62.10\% & 64.68\% \\
length:max\_words & 89.09\% & 88.57\% & 47.51\% & 67.14\% & 30.57\% \\
length:range\_words & 74.12\% & 78.40\% & 63.06\% & 68.26\% & 22.54\% \\
format:addition\_at\_end & 48.33\% & 56.67\% & 50.00\% & 50.00\% & 63.33\% \\
format:json\_output & 63.16\% & 21.05\% & 23.68\% & 50.00\% & 44.74\% \\
format:markdown\_bold\_italic\_paragraph & 95.33\% & 93.33\% & 73.33\% & 98.00\% & 37.33\% \\
format:markdown\_highlight & 100.00\% & 96.97\% & 100.00\% & 100.00\% & 95.76\% \\
format:markdown\_title & 96.88\% & 93.75\% & 93.75\% & 93.75\% & 31.25\% \\
format:ordered\_list & 93.82\% & 93.27\% & 98.36\% & 98.36\% & 96.18\% \\
format:title\_brackets & 34.15\% & 97.56\% & 53.66\% & 0.00\% & 4.88\% \\
format:two\_answers\_with\_separator & 62.50\% & 87.50\% & 53.12\% & 90.62\% & 81.25\% \\
repeat:all\_sentences\_twice & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% \\
repeat:before\_answer & 92.59\% & 85.19\% & 88.89\% & 95.56\% & 85.19\% \\
repeat:copy\_request & 89.66\% & 20.69\% & 72.41\% & 48.28\% & 0.00\% \\
repeat:first\_last\_same & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% \\
repeat:last\_sentence & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% \\
repeat:sentence\_n\_times & 81.33\% & 94.67\% & 41.33\% & 34.00\% & 48.00\% \\
marks:end\_with\_semicolons & 97.00\% & 97.00\% & 97.00\% & 97.00\% & 97.00\% \\
marks:no\_commas & 94.41\% & 99.48\% & 95.72\% & 98.55\% & 45.55\% \\
marks:replace\_with\_asterisks & 48.53\% & 91.93\% & 56.53\% & 61.67\% & 18.43\% \\
marks:replace\_with\_exclamations & 16.48\% & 92.48\% & 29.52\% & 53.44\% & 29.22\% \\
marks:wrap\_in\_quotes & 61.70\% & 61.70\% & 51.06\% & 27.66\% & 29.79\% \\
citation:inline & 95.00\% & 77.50\% & 55.00\% & 30.00\% & 55.00\% \\
citation:square\_brackets & 85.71\% & 92.86\% & 100.00\% & 100.00\% & 98.93\% \\
citation:start\_from\_zero & 97.06\% & 85.29\% & 74.41\% & 69.71\% & 97.06\% \\
emoji:banned & 96.90\% & 93.79\% & 87.59\% & 78.28\% & 87.59\% \\
emoji:end & 45.67\% & 66.67\% & 36.67\% & 34.67\% & 6.67\% \\
emoji:frequency & 97.67\% & 99.33\% & 98.00\% & 81.33\% & 71.33\% \\
style:informal & 96.23\% & 95.66\% & 82.45\% & 79.25\% & 93.77\% \\
style:letter & 97.96\% & 97.96\% & 91.84\% & 93.27\% & 96.73\% \\
style:official & 91.19\% & 75.48\% & 79.52\% & 83.81\% & 61.90\% \\
style:poetic & 93.62\% & 94.47\% & 90.85\% & 91.49\% & 73.19\% \\
style:technical & 97.29\% & 92.20\% & 92.71\% & 90.00\% & 93.05\% \\
tone:angry & 71.86\% & 96.98\% & 62.33\% & 70.93\% & 84.65\% \\
tone:humorous & 88.89\% & 94.44\% & 98.00\% & 91.33\% & 73.33\% \\
tone:negative & 83.96\% & 97.29\% & 93.12\% & 91.04\% & 86.25\% \\
tone:positive & 95.00\% & 90.38\% & 100.00\% & 99.42\% & 99.42\% \\
tone:sarcastic & 82.93\% & 97.56\% & 96.83\% & 87.07\% & 60.98\% \\
content:celebrity & 97.50\% & 97.50\% & 96.00\% & 88.75\% & 93.75\% \\
content:jokes & 98.28\% & 92.59\% & 83.45\% & 84.66\% & 81.72\% \\
content:quotes & 95.92\% & 89.80\% & 92.04\% & 89.18\% & 99.39\% \\
language\_switch:multilingual & 91.57\% & 89.61\% & 96.08\% & 66.27\% & 18.63\% \\
language\_switch:repeat & 97.67\% & 93.02\% & 86.05\% & 95.35\% & 60.47\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 98.06\% & 100.00\% & 93.23\% & 94.19\% & 12.90\% \\
keywords:first\_word & 87.10\% & 70.97\% & 80.65\% & 87.10\% & 19.35\% \\
keywords:frequency & 80.83\% & 81.88\% & 78.54\% & 75.63\% & 66.25\% \\
keywords:paragraph\_end & 77.22\% & 54.44\% & 50.00\% & 32.78\% & 32.22\% \\
keywords:together & 83.06\% & 71.13\% & 76.94\% & 61.45\% & 34.52\% \\
length:max\_words & 99.42\% & 96.90\% & 97.68\% & 97.12\% & 68.27\% \\
length:range\_words & 85.54\% & 39.35\% & 73.73\% & 73.76\% & 16.35\% \\
format:addition\_at\_end & 58.33\% & 45.00\% & 61.67\% & 65.00\% & 60.00\% \\
format:json\_output & 84.21\% & 36.84\% & 47.37\% & 76.32\% & 10.53\% \\
format:markdown\_bold\_italic\_paragraph & 99.00\% & 78.67\% & 34.67\% & 89.00\% & 65.33\% \\
format:markdown\_highlight & 97.27\% & 86.97\% & 100.00\% & 88.48\% & 51.52\% \\
format:markdown\_title & 50.00\% & 84.38\% & 81.25\% & 100.00\% & 3.12\% \\
format:ordered\_list & 96.55\% & 88.00\% & 98.36\% & 98.18\% & 84.36\% \\
format:title\_brackets & 2.44\% & 85.37\% & 12.20\% & 51.22\% & 53.66\% \\
format:two\_answers\_with\_separator & 96.88\% & 75.00\% & 84.38\% & 100.00\% & 53.12\% \\
repeat:all\_sentences\_twice & 76.00\% & 71.20\% & 32.00\% & 28.00\% & 6.40\% \\
repeat:before\_answer & 96.30\% & 81.48\% & 86.67\% & 92.59\% & 4.44\% \\
repeat:copy\_request & 100.00\% & 3.45\% & 79.31\% & 100.00\% & 6.90\% \\
repeat:first\_last\_same & 58.06\% & 70.97\% & 54.84\% & 25.81\% & 0.00\% \\
repeat:last\_sentence & 33.79\% & 34.48\% & 13.10\% & 11.72\% & 3.45\% \\
repeat:sentence\_n\_times & 78.00\% & 80.00\% & 84.67\% & 78.00\% & 25.33\% \\
marks:end\_with\_semicolons & 87.39\% & 81.56\% & 13.89\% & 6.94\% & 11.22\% \\
marks:no\_commas & 96.59\% & 100.00\% & 87.55\% & 75.28\% & 27.45\% \\
marks:replace\_with\_asterisks & 67.20\% & 88.00\% & 54.40\% & 42.07\% & 5.97\% \\
marks:replace\_with\_exclamations & 33.85\% & 88.89\% & 29.56\% & 0.00\% & 0.00\% \\
marks:wrap\_in\_quotes & 68.09\% & 70.21\% & 53.19\% & 38.30\% & 0.00\% \\
citation:inline & 45.00\% & 57.50\% & 55.00\% & 27.50\% & 22.50\% \\
citation:square\_brackets & 100.00\% & 96.43\% & 100.00\% & 98.93\% & 65.71\% \\
citation:start\_from\_zero & 100.00\% & 82.35\% & 92.94\% & 70.59\% & 33.24\% \\
emoji:banned & 87.59\% & 90.00\% & 93.79\% & 87.24\% & 18.28\% \\
emoji:end & 60.00\% & 56.67\% & 59.00\% & 63.33\% & 5.67\% \\
emoji:frequency & 99.00\% & 99.33\% & 82.33\% & 74.33\% & 45.00\% \\
style:informal & 96.04\% & 95.28\% & 99.43\% & 96.42\% & 79.62\% \\
style:letter & 100.00\% & 85.10\% & 82.65\% & 88.16\% & 12.65\% \\
style:official & 70.00\% & 67.86\% & 79.05\% & 88.33\% & 87.14\% \\
style:poetic & 99.36\% & 98.72\% & 93.62\% & 97.87\% & 5.96\% \\
style:technical & 95.59\% & 95.25\% & 98.98\% & 97.29\% & 75.59\% \\
tone:angry & 45.58\% & 65.81\% & 52.79\% & 57.21\% & 3.26\% \\
tone:humorous & 74.00\% & 90.67\% & 94.00\% & 78.67\% & 10.89\% \\
tone:negative & 51.46\% & 85.21\% & 87.29\% & 91.46\% & 5.83\% \\
tone:positive & 95.58\% & 93.65\% & 97.50\% & 97.69\% & 83.65\% \\
tone:sarcastic & 40.24\% & 83.17\% & 87.32\% & 85.85\% & 5.12\% \\
content:celebrity & 96.75\% & 87.50\% & 94.75\% & 74.75\% & 13.50\% \\
content:jokes & 88.10\% & 94.83\% & 82.41\% & 74.83\% & 1.72\% \\
content:quotes & 100.00\% & 83.67\% & 93.27\% & 93.27\% & 4.08\% \\
language\_switch:multilingual & 98.04\% & 90.98\% & 92.35\% & 75.29\% & 3.33\% \\
language\_switch:repeat & 95.35\% & 90.70\% & 96.98\% & 89.30\% & 1.63\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 87.74\% & 92.26\% & 79.68\% & 77.10\% & 48.39\% \\
keywords:first\_word & 64.52\% & 64.52\% & 61.29\% & 51.61\% & 12.90\% \\
keywords:frequency & 87.71\% & 87.08\% & 83.54\% & 71.25\% & 73.75\% \\
keywords:paragraph\_end & 91.67\% & 78.33\% & 69.44\% & 67.22\% & 10.56\% \\
keywords:together & 77.10\% & 85.81\% & 57.58\% & 59.03\% & 49.52\% \\
length:max\_words & 72.53\% & 92.47\% & 99.20\% & 85.00\% & 74.02\% \\
length:range\_words & 73.79\% & 70.81\% & 80.62\% & 63.87\% & 19.36\% \\
format:addition\_at\_end & 96.67\% & 100.00\% & 75.00\% & 75.00\% & 41.67\% \\
format:json\_output & 73.68\% & 0.00\% & 65.79\% & 68.42\% & 2.63\% \\
format:markdown\_bold\_italic\_paragraph & 90.67\% & 85.67\% & 68.33\% & 83.33\% & 57.00\% \\
format:markdown\_highlight & 100.00\% & 100.00\% & 100.00\% & 100.00\% & 53.64\% \\
format:markdown\_title & 87.50\% & 59.38\% & 90.62\% & 96.88\% & 0.00\% \\
format:ordered\_list & 96.73\% & 96.73\% & 94.91\% & 98.36\% & 58.36\% \\
format:title\_brackets & 41.46\% & 39.02\% & 34.15\% & 17.07\% & 19.50\% \\
format:two\_answers\_with\_separator & 84.38\% & 96.88\% & 100.00\% & 100.00\% & 31.25\% \\
repeat:all\_sentences\_twice & 44.80\% & 80.00\% & 1.60\% & 8.00\% & 13.60\% \\
repeat:before\_answer & 95.56\% & 100.00\% & 92.59\% & 100.00\% & 4.44\% \\
repeat:copy\_request & 96.55\% & 6.90\% & 62.07\% & 68.97\% & 0.00\% \\
repeat:first\_last\_same & 54.84\% & 90.32\% & 25.81\% & 32.26\% & 3.23\% \\
repeat:last\_sentence & 33.10\% & 44.14\% & 0.69\% & 17.24\% & 6.21\% \\
repeat:sentence\_n\_times & 78.67\% & 91.33\% & 78.00\% & 69.33\% & 24.00\% \\
marks:end\_with\_semicolons & 13.72\% & 25.83\% & 8.28\% & 4.89\% & 22.28\% \\
marks:no\_commas & 71.28\% & 59.21\% & 96.38\% & 29.17\% & 49.83\% \\
marks:replace\_with\_asterisks & 1.73\% & 81.23\% & 7.80\% & 0.00\% & 0.00\% \\
marks:replace\_with\_exclamations & 16.89\% & 62.96\% & 27.52\% & 0.00\% & 0.00\% \\
marks:wrap\_in\_quotes & 0.00\% & 17.02\% & 2.13\% & 4.26\% & 0.00\% \\
citation:inline & 60.00\% & 42.50\% & 40.00\% & 17.50\% & 32.50\% \\
citation:square\_brackets & 88.21\% & 100.00\% & 91.79\% & 100.00\% & 58.21\% \\
citation:start\_from\_zero & 85.00\% & 72.35\% & 86.18\% & 63.82\% & 15.29\% \\
emoji:banned & 100.00\% & 90.69\% & 93.79\% & 96.90\% & 47.24\% \\
emoji:end & 33.33\% & 5.67\% & 25.67\% & 15.67\% & 0.00\% \\
emoji:frequency & 95.00\% & 99.67\% & 83.33\% & 85.33\% & 62.33\% \\
style:informal & 99.43\% & 99.43\% & 99.43\% & 99.43\% & 83.77\% \\
style:letter & 95.92\% & 94.69\% & 71.84\% & 74.49\% & 8.16\% \\
style:official & 90.95\% & 88.10\% & 78.33\% & 87.86\% & 97.86\% \\
style:poetic & 97.23\% & 86.60\% & 98.72\% & 95.96\% & 50.43\% \\
style:technical & 94.24\% & 93.73\% & 78.98\% & 95.25\% & 82.37\% \\
tone:angry & 75.35\% & 80.47\% & 51.63\% & 60.47\% & 0.00\% \\
tone:humorous & 94.67\% & 89.78\% & 95.33\% & 91.78\% & 1.56\% \\
tone:negative & 90.42\% & 91.67\% & 87.71\% & 92.92\% & 7.92\% \\
tone:positive & 96.35\% & 99.42\% & 97.69\% & 94.62\% & 99.42\% \\
tone:sarcastic & 21.22\% & 14.63\% & 33.41\% & 19.51\% & 0.00\% \\
content:celebrity & 99.25\% & 96.75\% & 90.25\% & 80.00\% & 11.75\% \\
content:jokes & 91.38\% & 90.86\% & 85.86\% & 67.93\% & 0.00\% \\
content:quotes & 11.02\% & 49.80\% & 7.55\% & 22.65\% & 0.00\% \\
language\_switch:multilingual & 91.57\% & 73.92\% & 48.82\% & 32.55\% & 0.00\% \\
language\_switch:repeat & 100.00\% & 95.35\% & 86.05\% & 92.33\% & 0.00\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 96.13\% & 98.06\% & 86.13\% & 84.52\% & 79.35\% \\
keywords:first\_word & 87.10\% & 87.10\% & 80.65\% & 87.10\% & 83.87\% \\
keywords:frequency & 90.42\% & 87.29\% & 86.46\% & 88.96\% & 73.33\% \\
keywords:paragraph\_end & 86.67\% & 80.00\% & 75.00\% & 72.78\% & 51.67\% \\
keywords:together & 86.61\% & 85.81\% & 71.29\% & 78.87\% & 69.68\% \\
length:max\_words & 92.70\% & 88.82\% & 90.79\% & 86.42\% & 82.69\% \\
length:range\_words & 75.62\% & 86.84\% & 87.00\% & 67.60\% & 57.20\% \\
format:addition\_at\_end & 93.33\% & 93.33\% & 88.33\% & 61.67\% & 76.67\% \\
format:json\_output & 81.58\% & 36.84\% & 63.16\% & 86.84\% & 68.42\% \\
format:markdown\_bold\_italic\_paragraph & 97.33\% & 89.33\% & 86.33\% & 91.33\% & 74.00\% \\
format:markdown\_highlight & 100.00\% & 100.00\% & 100.00\% & 100.00\% & 89.70\% \\
format:markdown\_title & 84.38\% & 59.38\% & 87.50\% & 100.00\% & 6.25\% \\
format:ordered\_list & 96.73\% & 95.09\% & 98.36\% & 98.36\% & 95.82\% \\
format:title\_brackets & 100.00\% & 82.93\% & 87.80\% & 14.63\% & 31.71\% \\
format:two\_answers\_with\_separator & 53.12\% & 78.12\% & 90.62\% & 96.88\% & 81.25\% \\
repeat:all\_sentences\_twice & 52.00\% & 45.60\% & 43.20\% & 23.20\% & 13.60\% \\
repeat:before\_answer & 96.30\% & 96.30\% & 96.30\% & 96.30\% & 91.11\% \\
repeat:copy\_request & 96.55\% & 6.90\% & 93.10\% & 62.07\% & 34.48\% \\
repeat:first\_last\_same & 25.81\% & 32.26\% & 29.03\% & 6.45\% & 0.00\% \\
repeat:last\_sentence & 15.86\% & 57.24\% & 26.90\% & 23.45\% & 0.00\% \\
repeat:sentence\_n\_times & 84.00\% & 94.67\% & 78.00\% & 72.00\% & 64.00\% \\
marks:end\_with\_semicolons & 93.94\% & 86.94\% & 47.61\% & 11.83\% & 35.94\% \\
marks:no\_commas & 93.97\% & 100.00\% & 99.38\% & 93.03\% & 42.00\% \\
marks:replace\_with\_asterisks & 43.93\% & 99.90\% & 48.10\% & 61.93\% & 4.17\% \\
marks:replace\_with\_exclamations & 23.37\% & 100.00\% & 11.07\% & 45.44\% & 8.78\% \\
marks:wrap\_in\_quotes & 34.04\% & 14.89\% & 8.51\% & 2.13\% & 21.28\% \\
citation:inline & 60.00\% & 57.50\% & 52.50\% & 35.00\% & 67.50\% \\
citation:square\_brackets & 100.00\% & 98.93\% & 100.00\% & 100.00\% & 95.36\% \\
citation:start\_from\_zero & 20.59\% & 82.35\% & 67.94\% & 61.47\% & 8.82\% \\
emoji:banned & 96.90\% & 87.59\% & 93.79\% & 75.17\% & 77.93\% \\
emoji:end & 66.67\% & 60.00\% & 60.00\% & 60.00\% & 53.33\% \\
emoji:frequency & 99.67\% & 99.33\% & 98.33\% & 80.00\% & 71.67\% \\
style:informal & 100.00\% & 100.00\% & 100.00\% & 100.00\% & 99.43\% \\
style:letter & 100.00\% & 100.00\% & 93.27\% & 97.35\% & 100.00\% \\
style:official & 83.33\% & 78.10\% & 84.52\% & 85.95\% & 85.00\% \\
style:poetic & 100.00\% & 100.00\% & 97.87\% & 93.62\% & 100.00\% \\
style:technical & 98.98\% & 85.08\% & 91.19\% & 77.97\% & 85.59\% \\
tone:angry & 64.42\% & 91.40\% & 80.00\% & 73.26\% & 45.81\% \\
tone:humorous & 85.33\% & 95.33\% & 90.89\% & 78.44\% & 74.67\% \\
tone:negative & 99.38\% & 100.00\% & 97.92\% & 96.04\% & 79.17\% \\
tone:positive & 99.42\% & 99.42\% & 99.42\% & 96.35\% & 96.35\% \\
tone:sarcastic & 100.00\% & 100.00\% & 100.00\% & 98.54\% & 84.88\% \\
content:celebrity & 96.75\% & 100.00\% & 82.75\% & 76.25\% & 84.50\% \\
content:jokes & 93.10\% & 96.03\% & 87.59\% & 70.52\% & 75.52\% \\
content:quotes & 100.00\% & 100.00\% & 94.08\% & 99.39\% & 98.16\% \\
language\_switch:multilingual & 97.45\% & 99.41\% & 90.00\% & 50.78\% & 14.71\% \\
language\_switch:repeat & 93.02\% & 100.00\% & 81.40\% & 70.70\% & 30.47\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 93.87\% & 99.03\% & 81.61\% & 89.68\% & 65.81\% \\
keywords:first\_word & 90.32\% & 74.19\% & 70.97\% & 61.29\% & 70.97\% \\
keywords:frequency & 92.71\% & 87.92\% & 91.88\% & 86.04\% & 77.71\% \\
keywords:paragraph\_end & 86.67\% & 78.89\% & 71.67\% & 70.00\% & 60.00\% \\
keywords:together & 80.00\% & 75.97\% & 72.58\% & 63.71\% & 72.58\% \\
length:max\_words & 79.14\% & 80.62\% & 71.23\% & 78.15\% & 47.75\% \\
length:range\_words & 67.39\% & 81.62\% & 73.95\% & 65.02\% & 69.40\% \\
format:addition\_at\_end & 75.00\% & 68.33\% & 78.33\% & 71.67\% & 61.67\% \\
format:json\_output & 39.47\% & 39.47\% & 44.74\% & 55.26\% & 63.16\% \\
format:markdown\_bold\_italic\_paragraph & 97.67\% & 79.67\% & 88.67\% & 98.00\% & 95.00\% \\
format:markdown\_highlight & 100.00\% & 96.67\% & 100.00\% & 100.00\% & 99.70\% \\
format:markdown\_title & 100.00\% & 81.25\% & 96.88\% & 96.88\% & 34.38\% \\
format:ordered\_list & 96.55\% & 85.82\% & 96.73\% & 96.55\% & 99.64\% \\
format:title\_brackets & 29.27\% & 85.37\% & 100.00\% & 19.51\% & 14.63\% \\
format:two\_answers\_with\_separator & 87.50\% & 81.25\% & 43.75\% & 78.12\% & 78.12\% \\
repeat:all\_sentences\_twice & 68.00\% & 52.80\% & 40.00\% & 28.00\% & 11.20\% \\
repeat:before\_answer & 96.30\% & 96.30\% & 92.59\% & 95.56\% & 82.96\% \\
repeat:copy\_request & 100.00\% & 0.00\% & 96.55\% & 96.55\% & 65.52\% \\
repeat:first\_last\_same & 48.39\% & 74.19\% & 41.94\% & 35.48\% & 0.00\% \\
repeat:last\_sentence & 40.00\% & 57.93\% & 23.45\% & 25.52\% & 4.14\% \\
repeat:sentence\_n\_times & 86.00\% & 98.00\% & 75.33\% & 87.33\% & 52.00\% \\
marks:end\_with\_semicolons & 93.94\% & 93.44\% & 53.44\% & 27.67\% & 49.33\% \\
marks:no\_commas & 100.00\% & 100.00\% & 93.45\% & 90.41\% & 24.52\% \\
marks:replace\_with\_asterisks & 72.17\% & 96.67\% & 43.80\% & 63.20\% & 14.97\% \\
marks:replace\_with\_exclamations & 58.74\% & 99.00\% & 17.56\% & 38.00\% & 24.22\% \\
marks:wrap\_in\_quotes & 95.74\% & 51.06\% & 65.96\% & 46.81\% & 51.06\% \\
citation:inline & 77.50\% & 72.50\% & 67.50\% & 47.50\% & 75.00\% \\
citation:square\_brackets & 100.00\% & 100.00\% & 100.00\% & 100.00\% & 85.71\% \\
citation:start\_from\_zero & 100.00\% & 85.29\% & 85.00\% & 91.47\% & 100.00\% \\
emoji:banned & 96.90\% & 87.59\% & 87.59\% & 81.03\% & 72.07\% \\
emoji:end & 60.00\% & 32.33\% & 50.00\% & 63.33\% & 50.00\% \\
emoji:frequency & 100.00\% & 82.00\% & 95.00\% & 84.33\% & 77.67\% \\
style:informal & 100.00\% & 98.11\% & 93.77\% & 94.34\% & 98.30\% \\
style:letter & 95.92\% & 94.69\% & 96.94\% & 96.73\% & 99.39\% \\
style:official & 81.67\% & 78.57\% & 74.29\% & 70.71\% & 66.43\% \\
style:poetic & 100.00\% & 100.00\% & 100.00\% & 100.00\% & 100.00\% \\
style:technical & 91.36\% & 78.31\% & 85.59\% & 89.15\% & 90.85\% \\
tone:angry & 73.49\% & 94.88\% & 77.21\% & 83.95\% & 63.49\% \\
tone:humorous & 98.00\% & 99.33\% & 94.89\% & 94.00\% & 96.67\% \\
tone:negative & 95.42\% & 96.67\% & 100.00\% & 96.67\% & 94.38\% \\
tone:positive & 99.42\% & 98.85\% & 99.42\% & 99.42\% & 98.27\% \\
tone:sarcastic & 99.27\% & 100.00\% & 100.00\% & 100.00\% & 91.95\% \\
content:celebrity & 92.75\% & 92.50\% & 88.25\% & 81.50\% & 93.75\% \\
content:jokes & 97.24\% & 100.00\% & 88.28\% & 77.07\% & 100.00\% \\
content:quotes & 97.96\% & 93.88\% & 90.20\% & 93.88\% & 96.73\% \\
language\_switch:multilingual & 98.04\% & 92.94\% & 87.25\% & 81.96\% & 28.24\% \\
language\_switch:repeat & 97.67\% & 97.67\% & 86.05\% & 90.00\% & 89.30\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 18.39\% & 100.00\% & 91.61\% & 73.23\% & 3.23\% \\
keywords:first\_word & 29.03\% & 87.10\% & 51.61\% & 74.19\% & 0.00\% \\
keywords:frequency & 81.67\% & 84.38\% & 67.29\% & 69.17\% & 70.42\% \\
keywords:paragraph\_end & 37.78\% & 83.89\% & 45.56\% & 44.44\% & 23.89\% \\
keywords:together & 45.48\% & 77.58\% & 56.77\% & 56.29\% & 45.32\% \\
length:max\_words & 78.95\% & 100.00\% & 100.00\% & 80.18\% & 86.83\% \\
length:range\_words & 9.52\% & 13.67\% & 14.54\% & 26.08\% & 5.69\% \\
format:addition\_at\_end & 51.67\% & 66.67\% & 50.00\% & 41.67\% & 43.33\% \\
format:json\_output & 15.79\% & 5.26\% & 57.89\% & 0.00\% & 0.00\% \\
format:markdown\_bold\_italic\_paragraph & 73.67\% & 73.33\% & 59.33\% & 17.67\% & 43.00\% \\
format:markdown\_highlight & 82.73\% & 99.39\% & 96.06\% & 99.70\% & 74.85\% \\
format:markdown\_title & 21.88\% & 31.25\% & 69.06\% & 100.00\% & 0.00\% \\
format:ordered\_list & 97.09\% & 96.55\% & 74.00\% & 65.64\% & 42.55\% \\
format:title\_brackets & 75.61\% & 100.00\% & 56.10\% & 51.21\% & 53.66\% \\
format:two\_answers\_with\_separator & 9.38\% & 100.00\% & 65.62\% & 53.12\% & 59.38\% \\
repeat:all\_sentences\_twice & 0.80\% & 4.80\% & 12.00\% & 12.80\% & 7.20\% \\
repeat:before\_answer & 4.44\% & 96.30\% & 55.56\% & 48.15\% & 0.74\% \\
repeat:copy\_request & 37.93\% & 13.79\% & 0.00\% & 0.00\% & 37.93\% \\
repeat:first\_last\_same & 0.00\% & 3.23\% & 0.00\% & 0.00\% & 0.00\% \\
repeat:last\_sentence & 0.69\% & 24.14\% & 0.00\% & 2.76\% & 2.76\% \\
repeat:sentence\_n\_times & 62.67\% & 88.67\% & 48.00\% & 61.33\% & 42.00\% \\
marks:end\_with\_semicolons & 77.39\% & 98.17\% & 81.11\% & 61.56\% & 60.44\% \\
marks:no\_commas & 52.45\% & 64.48\% & 71.90\% & 22.90\% & 26.62\% \\
marks:replace\_with\_asterisks & 0.00\% & 81.13\% & 13.60\% & 0.00\% & 0.00\% \\
marks:replace\_with\_exclamations & 0.00\% & 25.81\% & 6.56\% & 0.00\% & 0.00\% \\
marks:wrap\_in\_quotes & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% \\
citation:inline & 20.00\% & 65.00\% & 27.50\% & 37.50\% & 35.00\% \\
citation:square\_brackets & 81.07\% & 100.00\% & 70.71\% & 82.14\% & 63.57\% \\
citation:start\_from\_zero & 38.82\% & 100.00\% & 50.00\% & 81.47\% & 8.82\% \\
emoji:banned & 21.38\% & 93.79\% & 90.34\% & 92.41\% & 30.00\% \\
emoji:end & 6.67\% & 46.67\% & 46.67\% & 20.00\% & 0.00\% \\
emoji:frequency & 75.00\% & 96.33\% & 89.67\% & 82.67\% & 58.67\% \\
style:informal & 97.55\% & 100.00\% & 95.66\% & 93.77\% & 85.28\% \\
style:letter & 36.94\% & 77.96\% & 14.49\% & 22.86\% & 1.43\% \\
style:official & 94.05\% & 79.05\% & 85.71\% & 70.24\% & 84.52\% \\
style:poetic & 65.11\% & 98.72\% & 58.09\% & 82.98\% & 38.72\% \\
style:technical & 71.02\% & 53.56\% & 65.59\% & 39.83\% & 39.66\% \\
tone:angry & 1.63\% & 77.21\% & 13.49\% & 47.21\% & 0.00\% \\
tone:humorous & 34.22\% & 74.22\% & 56.67\% & 51.33\% & 1.56\% \\
tone:negative & 26.88\% & 92.92\% & 34.58\% & 73.33\% & 15.63\% \\
tone:positive & 95.77\% & 99.42\% & 96.92\% & 90.58\% & 78.65\% \\
tone:sarcastic & 0.00\% & 12.20\% & 2.44\% & 26.10\% & 0.00\% \\
content:celebrity & 12.75\% & 71.00\% & 32.50\% & 7.50\% & 6.75\% \\
content:jokes & 4.66\% & 30.69\% & 5.17\% & 8.62\% & 1.72\% \\
content:quotes & 12.24\% & 95.92\% & 30.00\% & 48.98\% & 0.00\% \\
language\_switch:multilingual & 23.92\% & 43.92\% & 16.27\% & 60.00\% & 40.78\% \\
language\_switch:repeat & 11.63\% & 81.40\% & 13.95\% & 59.77\% & 41.86\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 98.06\% & 99.03\% & 95.16\% & 94.19\% & 86.45\% \\
keywords:first\_word & 90.32\% & 83.87\% & 83.87\% & 74.19\% & 61.29\% \\
keywords:frequency & 64.58\% & 68.96\% & 68.13\% & 65.42\% & 58.13\% \\
keywords:paragraph\_end & 68.89\% & 50.56\% & 45.56\% & 35.00\% & 41.11\% \\
keywords:together & 40.32\% & 54.52\% & 34.35\% & 35.16\% & 26.29\% \\
length:max\_words & 86.82\% & 80.24\% & 84.18\% & 83.81\% & 66.10\% \\
length:range\_words & 82.13\% & 89.21\% & 85.51\% & 73.08\% & 72.42\% \\
format:addition\_at\_end & 75.00\% & 93.33\% & 70.00\% & 73.33\% & 80.00\% \\
format:json\_output & 68.42\% & 15.79\% & 39.47\% & 73.68\% & 47.37\% \\
format:markdown\_bold\_italic\_paragraph & 98.67\% & 90.67\% & 90.33\% & 99.00\% & 91.33\% \\
format:markdown\_highlight & 98.79\% & 100.00\% & 100.00\% & 100.00\% & 98.48\% \\
format:markdown\_title & 100.00\% & 96.88\% & 96.88\% & 96.88\% & 37.50\% \\
format:ordered\_list & 96.55\% & 98.36\% & 95.09\% & 95.09\% & 97.82\% \\
format:title\_brackets & 95.12\% & 87.80\% & 100.00\% & 29.27\% & 43.90\% \\
format:two\_answers\_with\_separator & 96.88\% & 100.00\% & 93.75\% & 96.88\% & 84.38\% \\
repeat:all\_sentences\_twice & 68.00\% & 60.00\% & 15.20\% & 28.00\% & 24.80\% \\
repeat:before\_answer & 96.30\% & 96.30\% & 96.30\% & 96.30\% & 76.30\% \\
repeat:copy\_request & 100.00\% & 27.59\% & 93.10\% & 62.07\% & 17.24\% \\
repeat:first\_last\_same & 51.61\% & 74.19\% & 41.94\% & 35.48\% & 0.00\% \\
repeat:last\_sentence & 34.48\% & 57.93\% & 25.52\% & 12.41\% & 0.00\% \\
repeat:sentence\_n\_times & 84.00\% & 98.00\% & 93.33\% & 83.33\% & 51.33\% \\
marks:end\_with\_semicolons & 94.11\% & 95.67\% & 58.22\% & 27.06\% & 40.61\% \\
marks:no\_commas & 100.00\% & 100.00\% & 98.24\% & 90.10\% & 31.45\% \\
marks:replace\_with\_asterisks & 76.27\% & 98.40\% & 58.80\% & 68.30\% & 0.00\% \\
marks:replace\_with\_exclamations & 53.89\% & 99.00\% & 38.30\% & 57.22\% & 11.15\% \\
marks:wrap\_in\_quotes & 63.83\% & 70.21\% & 85.11\% & 57.45\% & 48.94\% \\
citation:inline & 77.50\% & 70.00\% & 67.50\% & 20.00\% & 52.50\% \\
citation:square\_brackets & 100.00\% & 100.00\% & 100.00\% & 100.00\% & 96.43\% \\
citation:start\_from\_zero & 100.00\% & 94.12\% & 100.00\% & 81.76\% & 96.18\% \\
emoji:banned & 96.90\% & 84.48\% & 96.55\% & 68.62\% & 75.17\% \\
emoji:end & 50.00\% & 30.00\% & 53.33\% & 60.00\% & 46.67\% \\
emoji:frequency & 100.00\% & 97.00\% & 95.67\% & 90.33\% & 75.67\% \\
style:informal & 100.00\% & 100.00\% & 96.23\% & 94.34\% & 100.00\% \\
style:letter & 94.90\% & 98.16\% & 84.49\% & 90.41\% & 96.94\% \\
style:official & 82.14\% & 78.33\% & 68.81\% & 67.14\% & 77.62\% \\
style:poetic & 100.00\% & 100.00\% & 100.00\% & 100.00\% & 97.87\% \\
style:technical & 93.05\% & 82.37\% & 86.95\% & 87.63\% & 84.75\% \\
tone:angry & 76.74\% & 97.21\% & 83.26\% & 75.12\% & 59.30\% \\
tone:humorous & 96.00\% & 98.67\% & 98.67\% & 92.67\% & 87.33\% \\
tone:negative & 98.12\% & 100.00\% & 95.21\% & 100.00\% & 87.71\% \\
tone:positive & 98.08\% & 100.00\% & 99.42\% & 99.42\% & 96.35\% \\
tone:sarcastic & 99.27\% & 100.00\% & 100.00\% & 94.39\% & 85.61\% \\
content:celebrity & 100.00\% & 98.50\% & 94.75\% & 76.00\% & 90.25\% \\
content:jokes & 100.00\% & 98.28\% & 88.79\% & 80.86\% & 89.83\% \\
content:quotes & 97.96\% & 99.39\% & 96.73\% & 94.90\% & 95.31\% \\
language\_switch:multilingual & 99.41\% & 100.00\% & 89.80\% & 73.14\% & 20.39\% \\
language\_switch:repeat & 100.00\% & 100.00\% & 93.02\% & 90.70\% & 89.30\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 97.10\% & 98.06\% & 90.97\% & 91.94\% & 92.26\% \\
keywords:first\_word & 74.19\% & 74.19\% & 77.42\% & 74.19\% & 67.74\% \\
keywords:frequency & 78.75\% & 82.29\% & 84.58\% & 82.92\% & 70.83\% \\
keywords:paragraph\_end & 81.67\% & 73.33\% & 62.22\% & 52.78\% & 46.11\% \\
keywords:together & 74.19\% & 77.26\% & 74.84\% & 69.35\% & 56.61\% \\
length:max\_words & 88.08\% & 93.52\% & 89.48\% & 92.09\% & 76.36\% \\
length:range\_words & 86.16\% & 98.49\% & 81.17\% & 75.51\% & 71.33\% \\
format:addition\_at\_end & 76.67\% & 61.67\% & 56.67\% & 45.00\% & 55.00\% \\
format:json\_output & 44.74\% & 2.63\% & 34.21\% & 63.16\% & 47.37\% \\
format:markdown\_bold\_italic\_paragraph & 98.00\% & 85.67\% & 89.67\% & 88.33\% & 78.00\% \\
format:markdown\_highlight & 100.00\% & 100.00\% & 100.00\% & 100.00\% & 85.45\% \\
format:markdown\_title & 100.00\% & 96.88\% & 96.88\% & 96.88\% & 37.50\% \\
format:ordered\_list & 96.55\% & 96.73\% & 98.36\% & 93.09\% & 97.09\% \\
format:title\_brackets & 100.00\% & 100.00\% & 100.00\% & 26.83\% & 29.27\% \\
format:two\_answers\_with\_separator & 96.88\% & 100.00\% & 93.75\% & 93.75\% & 81.25\% \\
repeat:all\_sentences\_twice & 72.00\% & 64.80\% & 32.00\% & 22.40\% & 31.20\% \\
repeat:before\_answer & 96.30\% & 96.30\% & 96.30\% & 92.59\% & 77.04\% \\
repeat:copy\_request & 100.00\% & 0.00\% & 55.17\% & 68.97\% & 24.14\% \\
repeat:first\_last\_same & 77.42\% & 67.74\% & 51.61\% & 41.94\% & 0.00\% \\
repeat:last\_sentence & 33.79\% & 61.38\% & 8.97\% & 26.90\% & 11.72\% \\
repeat:sentence\_n\_times & 86.00\% & 91.33\% & 86.67\% & 88.67\% & 54.67\% \\
marks:end\_with\_semicolons & 94.11\% & 94.11\% & 58.39\% & 9.61\% & 66.17\% \\
marks:no\_commas & 99.90\% & 100.00\% & 99.59\% & 99.59\% & 78.03\% \\
marks:replace\_with\_asterisks & 89.63\% & 93.20\% & 49.93\% & 47.83\% & 6.57\% \\
marks:replace\_with\_exclamations & 95.22\% & 100.00\% & 36.67\% & 66.44\% & 40.07\% \\
marks:wrap\_in\_quotes & 78.72\% & 87.23\% & 74.47\% & 59.57\% & 48.94\% \\
citation:inline & 72.50\% & 72.50\% & 72.50\% & 35.00\% & 60.00\% \\
citation:square\_brackets & 100.00\% & 100.00\% & 100.00\% & 100.00\% & 96.43\% \\
citation:start\_from\_zero & 100.00\% & 88.24\% & 99.12\% & 96.18\% & 96.18\% \\
emoji:banned & 93.79\% & 81.38\% & 90.69\% & 84.48\% & 75.17\% \\
emoji:end & 63.33\% & 59.00\% & 66.67\% & 60.00\% & 53.33\% \\
emoji:frequency & 99.67\% & 98.33\% & 93.00\% & 93.67\% & 80.67\% \\
style:informal & 100.00\% & 100.00\% & 94.34\% & 96.23\% & 98.30\% \\
style:letter & 97.96\% & 100.00\% & 95.31\% & 96.33\% & 100.00\% \\
style:official & 80.48\% & 84.29\% & 79.29\% & 72.62\% & 74.05\% \\
style:poetic & 100.00\% & 100.00\% & 95.74\% & 93.62\% & 100.00\% \\
style:technical & 86.44\% & 78.98\% & 81.19\% & 82.20\% & 72.88\% \\
tone:angry & 76.28\% & 93.02\% & 86.05\% & 82.56\% & 70.93\% \\
tone:humorous & 98.67\% & 99.33\% & 96.44\% & 93.78\% & 91.56\% \\
tone:negative & 99.38\% & 100.00\% & 97.92\% & 95.83\% & 83.75\% \\
tone:positive & 98.85\% & 98.27\% & 95.00\% & 98.85\% & 97.69\% \\
tone:sarcastic & 99.27\% & 100.00\% & 100.00\% & 97.07\% & 96.83\% \\
content:celebrity & 100.00\% & 97.00\% & 89.25\% & 89.50\% & 87.75\% \\
content:jokes & 98.97\% & 100.00\% & 86.21\% & 83.28\% & 90.86\% \\
content:quotes & 97.35\% & 100.00\% & 98.78\% & 96.12\% & 91.43\% \\
language\_switch:multilingual & 100.00\% & 100.00\% & 89.22\% & 43.73\% & 6.08\% \\
language\_switch:repeat & 100.00\% & 100.00\% & 87.67\% & 95.35\% & 87.67\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 99.03\% & 97.10\% & 93.23\% & 93.23\% & 83.23\% \\
keywords:first\_word & 16.13\% & 16.13\% & 16.13\% & 12.90\% & 6.45\% \\
keywords:frequency & 78.54\% & 77.71\% & 68.96\% & 78.75\% & 68.12\% \\
keywords:paragraph\_end & 20.56\% & 18.33\% & 18.33\% & 18.33\% & 13.89\% \\
keywords:together & 66.29\% & 42.74\% & 27.10\% & 27.58\% & 35.32\% \\
length:max\_words & 99.93\% & 100.00\% & 98.50\% & 99.83\% & 94.95\% \\
length:range\_words & 31.12\% & 12.12\% & 63.95\% & 58.00\% & 35.17\% \\
format:addition\_at\_end & 80.00\% & 38.33\% & 55.00\% & 63.33\% & 50.00\% \\
format:json\_output & 81.58\% & 28.95\% & 55.26\% & 71.05\% & 10.53\% \\
format:markdown\_bold\_italic\_paragraph & 99.33\% & 78.00\% & 79.67\% & 87.33\% & 37.00\% \\
format:markdown\_highlight & 100.00\% & 82.73\% & 100.00\% & 97.27\% & 24.85\% \\
format:markdown\_title & 26.56\% & 29.69\% & 30.00\% & 28.75\% & 0.00\% \\
format:ordered\_list & 95.09\% & 88.18\% & 98.36\% & 98.36\% & 81.82\% \\
format:title\_brackets & 74.73\% & 22.46\% & 12.13\% & 14.27\% & 14.57\% \\
format:two\_answers\_with\_separator & 96.88\% & 75.00\% & 59.38\% & 96.88\% & 34.38\% \\
repeat:all\_sentences\_twice & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% \\
repeat:before\_answer & 100.00\% & 81.48\% & 81.48\% & 95.56\% & 22.22\% \\
repeat:copy\_request & 96.55\% & 0.00\% & 17.24\% & 79.31\% & 0.00\% \\
repeat:first\_last\_same & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% \\
repeat:last\_sentence & 7.59\% & 4.14\% & 0.00\% & 0.00\% & 0.00\% \\
repeat:sentence\_n\_times & 82.00\% & 60.00\% & 64.00\% & 59.33\% & 28.00\% \\
marks:end\_with\_semicolons & 78.83\% & 85.39\% & 51.72\% & 26.00\% & 13.56\% \\
marks:no\_commas & 27.55\% & 92.31\% & 89.45\% & 79.03\% & 59.79\% \\
marks:replace\_with\_asterisks & 23.07\% & 86.07\% & 50.80\% & 48.67\% & 2.57\% \\
marks:replace\_with\_exclamations & 30.74\% & 88.89\% & 1.93\% & 23.85\% & 0.00\% \\
marks:wrap\_in\_quotes & 42.55\% & 44.68\% & 59.57\% & 34.04\% & 0.00\% \\
citation:inline & 30.00\% & 20.00\% & 22.50\% & 32.50\% & 27.50\% \\
citation:square\_brackets & 100.00\% & 85.71\% & 96.43\% & 90.71\% & 51.79\% \\
citation:start\_from\_zero & 94.12\% & 88.24\% & 92.35\% & 67.35\% & 29.41\% \\
emoji:banned & 96.90\% & 93.79\% & 93.45\% & 86.90\% & 82.76\% \\
emoji:end & 60.00\% & 54.67\% & 60.00\% & 53.33\% & 0.00\% \\
emoji:frequency & 93.33\% & 99.67\% & 85.33\% & 85.00\% & 66.67\% \\
style:informal & 95.66\% & 96.23\% & 100.00\% & 98.11\% & 57.55\% \\
style:letter & 98.16\% & 84.69\% & 73.67\% & 83.47\% & 41.22\% \\
style:official & 92.14\% & 80.95\% & 88.10\% & 83.81\% & 95.00\% \\
style:poetic & 100.00\% & 90.21\% & 89.36\% & 99.36\% & 45.32\% \\
style:technical & 98.31\% & 85.08\% & 87.12\% & 92.37\% & 68.64\% \\
tone:angry & 45.58\% & 77.67\% & 49.30\% & 56.28\% & 1.63\% \\
tone:humorous & 90.44\% & 88.22\% & 93.11\% & 87.78\% & 20.22\% \\
tone:negative & 54.17\% & 87.71\% & 77.71\% & 82.29\% & 15.83\% \\
tone:positive & 97.50\% & 87.88\% & 97.50\% & 96.92\% & 82.88\% \\
tone:sarcastic & 58.05\% & 97.56\% & 76.59\% & 86.59\% & 10.98\% \\
content:celebrity & 98.50\% & 92.75\% & 87.25\% & 83.75\% & 22.25\% \\
content:jokes & 94.83\% & 89.14\% & 84.66\% & 73.28\% & 13.28\% \\
content:quotes & 99.39\% & 85.10\% & 90.00\% & 80.41\% & 23.88\% \\
language\_switch:multilingual & 99.41\% & 96.86\% & 84.51\% & 70.98\% & 7.25\% \\
language\_switch:repeat & 100.00\% & 90.70\% & 80.70\% & 90.00\% & 0.00\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 98.06\% & 100.00\% & 98.06\% & 97.10\% & 85.48\% \\
keywords:first\_word & 12.90\% & 9.68\% & 12.90\% & 6.45\% & 12.90\% \\
keywords:frequency & 75.21\% & 86.25\% & 73.96\% & 77.71\% & 75.21\% \\
keywords:paragraph\_end & 36.67\% & 31.11\% & 33.89\% & 25.00\% & 13.89\% \\
keywords:together & 64.03\% & 59.03\% & 53.71\% & 52.74\% & 49.68\% \\
length:max\_words & 100.00\% & 97.37\% & 98.86\% & 99.16\% & 91.89\% \\
length:range\_words & 51.65\% & 44.49\% & 54.55\% & 65.52\% & 18.63\% \\
format:addition\_at\_end & 56.67\% & 73.33\% & 68.33\% & 76.67\% & 33.33\% \\
format:json\_output & 76.32\% & 26.32\% & 44.74\% & 65.79\% & 2.63\% \\
format:markdown\_bold\_italic\_paragraph & 25.00\% & 86.33\% & 55.33\% & 72.00\% & 51.33\% \\
format:markdown\_highlight & 100.00\% & 80.91\% & 96.97\% & 99.70\% & 17.88\% \\
format:markdown\_title & 20.00\% & 43.75\% & 38.75\% & 19.69\% & 7.50\% \\
format:ordered\_list & 92.91\% & 84.73\% & 96.73\% & 95.09\% & 65.27\% \\
format:title\_brackets & 7.16\% & 30.49\% & 7.32\% & 2.44\% & 32.02\% \\
format:two\_answers\_with\_separator & 78.12\% & 81.25\% & 71.88\% & 87.50\% & 59.38\% \\
repeat:all\_sentences\_twice & 48.00\% & 28.00\% & 14.40\% & 10.40\% & 0.80\% \\
repeat:before\_answer & 96.30\% & 81.48\% & 59.26\% & 81.48\% & 13.33\% \\
repeat:copy\_request & 93.10\% & 3.45\% & 89.66\% & 86.21\% & 3.45\% \\
repeat:first\_last\_same & 70.97\% & 61.29\% & 51.61\% & 38.71\% & 0.00\% \\
repeat:last\_sentence & 13.10\% & 20.69\% & 0.00\% & 6.90\% & 3.45\% \\
repeat:sentence\_n\_times & 89.33\% & 90.00\% & 60.00\% & 80.67\% & 26.67\% \\
marks:end\_with\_semicolons & 99.33\% & 99.17\% & 49.33\% & 26.33\% & 47.89\% \\
marks:no\_commas & 58.93\% & 90.52\% & 89.90\% & 91.76\% & 83.97\% \\
marks:replace\_with\_asterisks & 36.73\% & 90.53\% & 45.50\% & 58.37\% & 0.00\% \\
marks:replace\_with\_exclamations & 24.22\% & 88.89\% & 36.52\% & 25.96\% & 0.00\% \\
marks:wrap\_in\_quotes & 38.30\% & 44.68\% & 51.06\% & 31.91\% & 0.00\% \\
citation:inline & 27.50\% & 12.50\% & 40.00\% & 27.50\% & 27.50\% \\
citation:square\_brackets & 96.43\% & 89.29\% & 71.79\% & 92.86\% & 61.79\% \\
citation:start\_from\_zero & 87.35\% & 76.47\% & 89.41\% & 80.88\% & 9.12\% \\
emoji:banned & 93.79\% & 93.45\% & 87.24\% & 75.17\% & 44.48\% \\
emoji:end & 55.67\% & 46.67\% & 63.33\% & 66.67\% & 0.00\% \\
emoji:frequency & 93.00\% & 99.33\% & 95.33\% & 84.00\% & 55.00\% \\
style:informal & 94.72\% & 92.64\% & 96.42\% & 96.98\% & 71.89\% \\
style:letter & 71.84\% & 66.33\% & 49.18\% & 53.47\% & 51.02\% \\
style:official & 68.57\% & 65.71\% & 85.00\% & 86.67\% & 88.81\% \\
style:poetic & 81.70\% & 91.06\% & 80.21\% & 97.87\% & 19.15\% \\
style:technical & 94.58\% & 83.39\% & 87.97\% & 96.27\% & 57.97\% \\
tone:angry & 36.74\% & 74.19\% & 36.51\% & 48.84\% & 1.63\% \\
tone:humorous & 86.00\% & 89.11\% & 89.11\% & 86.00\% & 25.56\% \\
tone:negative & 57.50\% & 84.38\% & 62.50\% & 86.67\% & 6.46\% \\
tone:positive & 96.35\% & 90.00\% & 98.85\% & 98.27\% & 81.92\% \\
tone:sarcastic & 54.88\% & 87.32\% & 73.41\% & 57.07\% & 12.68\% \\
content:celebrity & 82.50\% & 79.50\% & 74.50\% & 79.25\% & 22.75\% \\
content:jokes & 87.93\% & 84.48\% & 75.52\% & 74.83\% & 32.76\% \\
content:quotes & 77.76\% & 83.06\% & 86.12\% & 94.08\% & 27.96\% \\
language\_switch:multilingual & 88.43\% & 86.27\% & 83.92\% & 61.18\% & 1.96\% \\
language\_switch:repeat & 86.05\% & 97.67\% & 76.05\% & 93.02\% & 0.00\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 97.10\% & 99.03\% & 72.26\% & 67.42\% & 68.06\% \\
keywords:first\_word & 58.06\% & 48.39\% & 54.84\% & 61.29\% & 61.29\% \\
keywords:frequency & 76.67\% & 80.00\% & 77.92\% & 79.17\% & 76.25\% \\
keywords:paragraph\_end & 80.00\% & 57.78\% & 43.89\% & 43.89\% & 38.89\% \\
keywords:together & 76.94\% & 60.65\% & 76.77\% & 78.71\% & 65.32\% \\
length:max\_words & 93.14\% & 86.49\% & 90.73\% & 91.03\% & 89.69\% \\
length:range\_words & 78.86\% & 74.06\% & 77.67\% & 76.36\% & 52.38\% \\
format:addition\_at\_end & 53.33\% & 35.00\% & 65.00\% & 65.00\% & 83.33\% \\
format:json\_output & 92.11\% & 23.68\% & 28.95\% & 55.26\% & 47.37\% \\
format:markdown\_bold\_italic\_paragraph & 98.33\% & 87.33\% & 66.00\% & 84.67\% & 83.67\% \\
format:markdown\_highlight & 100.00\% & 91.82\% & 100.00\% & 100.00\% & 90.30\% \\
format:markdown\_title & 81.25\% & 75.00\% & 93.75\% & 56.25\% & 3.12\% \\
format:ordered\_list & 94.73\% & 82.18\% & 96.36\% & 96.55\% & 98.36\% \\
format:title\_brackets & 2.44\% & 4.88\% & 21.95\% & 2.44\% & 4.88\% \\
format:two\_answers\_with\_separator & 75.00\% & 75.00\% & 46.88\% & 96.88\% & 93.75\% \\
repeat:all\_sentences\_twice & 76.00\% & 64.80\% & 27.20\% & 11.20\% & 20.80\% \\
repeat:before\_answer & 92.59\% & 92.59\% & 88.15\% & 92.59\% & 65.93\% \\
repeat:copy\_request & 86.21\% & 0.00\% & 68.97\% & 68.97\% & 10.34\% \\
repeat:first\_last\_same & 67.74\% & 48.39\% & 51.61\% & 29.03\% & 0.00\% \\
repeat:last\_sentence & 22.76\% & 51.03\% & 13.10\% & 23.45\% & 9.66\% \\
repeat:sentence\_n\_times & 84.00\% & 98.00\% & 82.00\% & 60.67\% & 60.67\% \\
marks:end\_with\_semicolons & 87.56\% & 94.11\% & 16.61\% & 9.83\% & 30.89\% \\
marks:no\_commas & 93.10\% & 100.00\% & 83.83\% & 73.90\% & 16.03\% \\
marks:replace\_with\_asterisks & 49.30\% & 87.60\% & 38.70\% & 43.33\% & 6.57\% \\
marks:replace\_with\_exclamations & 8.22\% & 96.19\% & 16.74\% & 15.30\% & 7.19\% \\
marks:wrap\_in\_quotes & 68.09\% & 74.47\% & 59.57\% & 29.79\% & 29.79\% \\
citation:inline & 65.00\% & 85.00\% & 62.50\% & 37.50\% & 62.50\% \\
citation:square\_brackets & 100.00\% & 96.43\% & 100.00\% & 100.00\% & 92.86\% \\
citation:start\_from\_zero & 97.06\% & 85.29\% & 77.06\% & 72.35\% & 98.24\% \\
emoji:banned & 93.79\% & 84.14\% & 96.90\% & 83.79\% & 92.76\% \\
emoji:end & 70.00\% & 66.67\% & 70.00\% & 70.00\% & 48.00\% \\
emoji:frequency & 96.33\% & 99.67\% & 96.33\% & 85.00\% & 79.33\% \\
style:informal & 96.98\% & 97.55\% & 97.55\% & 94.53\% & 85.28\% \\
style:letter & 97.96\% & 97.35\% & 97.35\% & 98.78\% & 93.88\% \\
style:official & 94.76\% & 81.90\% & 89.52\% & 90.71\% & 90.24\% \\
style:poetic & 97.87\% & 95.74\% & 100.00\% & 100.00\% & 95.74\% \\
style:technical & 99.49\% & 90.51\% & 96.27\% & 95.08\% & 92.54\% \\
tone:angry & 51.40\% & 77.91\% & 75.81\% & 62.09\% & 51.86\% \\
tone:humorous & 91.56\% & 99.33\% & 95.56\% & 87.78\% & 73.78\% \\
tone:negative & 78.75\% & 99.38\% & 97.29\% & 98.75\% & 78.54\% \\
tone:positive & 97.50\% & 98.08\% & 98.27\% & 96.92\% & 91.73\% \\
tone:sarcastic & 70.49\% & 100.00\% & 96.83\% & 93.41\% & 57.56\% \\
content:celebrity & 97.50\% & 97.50\% & 91.25\% & 83.00\% & 77.75\% \\
content:jokes & 50.00\% & 56.90\% & 30.52\% & 26.21\% & 36.21\% \\
content:quotes & 97.96\% & 95.92\% & 68.37\% & 55.31\% & 89.39\% \\
language\_switch:multilingual & 98.04\% & 95.49\% & 96.47\% & 81.18\% & 42.75\% \\
language\_switch:repeat & 100.00\% & 97.67\% & 90.70\% & 94.65\% & 73.72\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Metrics} & \textbf{GPT-4o} & \textbf{Claude-3.5 Sonnet} & \textbf{Gemini-1.5 Pro} & \textbf{Gemini-1.5 Flash} & \textbf{GPT-3.5 Turbo} \\
\midrule
keywords:banned & 99.03\% & 100.00\% & 92.26\% & 95.16\% & 43.87\% \\
keywords:first\_word & 48.39\% & 70.97\% & 41.94\% & 51.61\% & 61.29\% \\
keywords:frequency & 76.25\% & 95.00\% & 74.37\% & 69.17\% & 60.83\% \\
keywords:paragraph\_end & 81.11\% & 72.22\% & 37.22\% & 38.89\% & 25.00\% \\
keywords:together & 60.32\% & 58.39\% & 45.65\% & 33.39\% & 46.77\% \\
length:max\_words & 88.51\% & 100.00\% & 100.00\% & 94.70\% & 55.91\% \\
length:range\_words & 73.12\% & 38.67\% & 32.34\% & 43.61\% & 6.31\% \\
format:addition\_at\_end & 96.67\% & 96.67\% & 80.00\% & 85.00\% & 50.00\% \\
format:json\_output & 55.26\% & 18.42\% & 44.74\% & 84.21\% & 28.95\% \\
format:markdown\_bold\_italic\_paragraph & 87.33\% & 91.00\% & 51.00\% & 65.00\% & 54.33\% \\
format:markdown\_highlight & 99.39\% & 100.00\% & 100.00\% & 100.00\% & 26.36\% \\
format:markdown\_title & 84.38\% & 43.75\% & 87.50\% & 96.88\% & 3.12\% \\
format:ordered\_list & 95.09\% & 96.55\% & 96.73\% & 92.91\% & 79.45\% \\
format:title\_brackets & 29.27\% & 9.76\% & 9.76\% & 9.76\% & 12.20\% \\
format:two\_answers\_with\_separator & 81.25\% & 100.00\% & 81.25\% & 75.00\% & 62.50\% \\
repeat:all\_sentences\_twice & 60.00\% & 53.60\% & 14.40\% & 4.80\% & 11.20\% \\
repeat:before\_answer & 96.30\% & 88.89\% & 56.30\% & 60.74\% & 13.33\% \\
repeat:copy\_request & 100.00\% & 6.90\% & 62.07\% & 58.62\% & 0.00\% \\
repeat:first\_last\_same & 70.97\% & 77.42\% & 67.74\% & 25.81\% & 0.00\% \\
repeat:last\_sentence & 16.55\% & 40.69\% & 3.45\% & 2.76\% & 8.97\% \\
repeat:sentence\_n\_times & 85.33\% & 85.33\% & 80.00\% & 76.00\% & 34.67\% \\
marks:end\_with\_semicolons & 82.22\% & 78.17\% & 4.06\% & 6.94\% & 32.67\% \\
marks:no\_commas & 31.41\% & 44.45\% & 12.69\% & 20.97\% & 28.62\% \\
marks:replace\_with\_asterisks & 63.67\% & 100.00\% & 44.90\% & 5.07\% & 4.17\% \\
marks:replace\_with\_exclamations & 21.48\% & 91.70\% & 5.56\% & 0.00\% & 0.00\% \\
marks:wrap\_in\_quotes & 0.00\% & 4.26\% & 2.13\% & 0.00\% & 0.00\% \\
citation:inline & 35.00\% & 45.00\% & 42.50\% & 32.50\% & 25.00\% \\
citation:square\_brackets & 88.21\% & 100.00\% & 96.79\% & 80.00\% & 48.57\% \\
citation:start\_from\_zero & 85.88\% & 90.88\% & 74.41\% & 45.00\% & 17.94\% \\
emoji:banned & 93.79\% & 96.90\% & 93.79\% & 84.14\% & 76.21\% \\
emoji:end & 49.00\% & 66.67\% & 52.33\% & 41.33\% & 0.00\% \\
emoji:frequency & 99.33\% & 100.00\% & 95.67\% & 87.67\% & 59.00\% \\
style:informal & 98.30\% & 100.00\% & 98.11\% & 100.00\% & 80.19\% \\
style:letter & 91.43\% & 92.65\% & 42.04\% & 40.20\% & 4.29\% \\
style:official & 94.76\% & 95.00\% & 95.00\% & 96.43\% & 97.86\% \\
style:poetic & 97.45\% & 97.87\% & 95.32\% & 93.40\% & 32.98\% \\
style:technical & 94.58\% & 88.47\% & 89.49\% & 98.98\% & 70.17\% \\
tone:angry & 36.74\% & 51.40\% & 49.77\% & 26.05\% & 3.26\% \\
tone:humorous & 80.22\% & 81.78\% & 94.67\% & 88.22\% & 9.33\% \\
tone:negative & 68.33\% & 79.58\% & 58.75\% & 34.58\% & 18.75\% \\
tone:positive & 98.85\% & 100.00\% & 96.92\% & 98.85\% & 73.08\% \\
tone:sarcastic & 49.02\% & 66.83\% & 72.44\% & 62.93\% & 10.73\% \\
content:celebrity & 89.50\% & 98.50\% & 85.00\% & 83.00\% & 10.25\% \\
content:jokes & 80.00\% & 66.72\% & 61.21\% & 67.41\% & 0.00\% \\
content:quotes & 89.18\% & 92.65\% & 85.92\% & 72.86\% & 0.00\% \\
language\_switch:multilingual & 91.57\% & 94.90\% & 67.45\% & 21.96\% & 3.33\% \\
language\_switch:repeat & 90.70\% & 100.00\% & 74.42\% & 69.77\% & 0.00\% \\
\bottomrule
\end{tabular}
\begin{tabular}{llcc}
        \toprule
        \textbf{Resource} & \textbf{Language} & \textbf{Cross-lingual Result from English} & \textbf{Original Result} \\
        \midrule
        \multirow{7}{*}{\textbf{High Resource}}
        & Swedish    & 71.11\% & 69.39\% \\
        & Portuguese & 70.03\% & 70.79\% \\
        & French     & 68.64\% & 68.10\% \\
        & Italian    & 69.39\% & 66.57\% \\
        & Chinese    & 66.59\% & 67.18\% \\
        & Japanese   & 65.80\% & 66.01\% \\
        \cmidrule{2-4}
        & \textit{Average High} & \textbf{68.59\%} & \textbf{68.01\%} \\
        \midrule
        \multirow{9}{*}{\textbf{Medium Resource}}
        & Filipino   & 69.24\% & 60.21\% \\
        & Romanian   & 67.87\% & 67.33\% \\
        & Indonesian & 69.92\% & 64.25\% \\
        & Malay      & 68.33\% & 63.94\% \\
        & Turkish    & 70.45\% & 62.77\% \\
        & Korean     & 67.21\% & 60.74\% \\
        & Bengali    & 57.29\% & 38.58\% \\
        & Hindi      & 66.01\% & 51.41\% \\
        \cmidrule{2-4}
        & \textit{Average Medium} & \textbf{67.04\%} & \textbf{58.65\%} \\
        \midrule
        \multirow{9}{*}{\textbf{Low Resource}}
        & Kyrgyz     & 59.09\% & 29.34\% \\
        & Armenian   & 51.71\% & 33.02\% \\
        & Georgian   & 52.51\% & 34.28\% \\
        & Malagasy   & 55.88\% & 29.74\% \\
        & Zulu       & 49.80\% & 30.14\% \\
        & Tamil      & 53.64\% & 33.22\% \\
        & Telugu     & 55.60\% & 33.00\% \\
        & Quechua    & 43.59\% & 29.52\% \\
        \cmidrule{2-4}
        & \textit{Average Low} & \textbf{52.73\%} & \textbf{31.53\%} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
        \toprule
        \textbf{Resource} & \textbf{Language} & \textbf{Cross-lingual Result from English} & \textbf{Original Result} \\
        \midrule
        \multirow{7}{*}{\textbf{High Resource}}
        & Swedish    & 79.13\% & 77.67\% \\
        & Portuguese & 81.45\% & 78.17\% \\
        & French     & 80.39\% & 76.27\% \\
        & Italian    & 80.04\% & 76.32\% \\
        & Chinese    & 74.46\% & 74.79\% \\
        & Japanese   & 73.59\% & 77.17\% \\
        \cmidrule{2-4}
        & \textit{Average High} & \textbf{78.18\%} & \textbf{76.73\%} \\
        \midrule
        \multirow{9}{*}{\textbf{Medium Resource}}
        & Filipino   & 80.57\% & 75.75\% \\
        & Romanian   & 77.77\% & 76.10\% \\
        & Indonesian & 78.74\% & 74.09\% \\
        & Malay      & 80.45\% & 73.92\% \\
        & Turkish    & 80.07\% & 70.83\% \\
        & Korean     & 73.61\% & 70.89\% \\
        & Bengali    & 76.18\% & 68.56\% \\
        & Hindi      & 75.41\% & 67.92\% \\
        \cmidrule{2-4}
        & \textit{Average Medium} & \textbf{77.85\%} & \textbf{72.26\%} \\
        \midrule
        \multirow{9}{*}{\textbf{Low Resource}}
        & Kyrgyz     & 78.52\% & 74.89\% \\
        & Armenian   & 74.91\% & 72.60\% \\
        & Georgian   & 74.29\% & 68.55\% \\
        & Malagasy   & 79.84\% & 64.73\% \\
        & Zulu       & 76.92\% & 60.29\% \\
        & Tamil      & 72.42\% & 68.46\% \\
        & Telugu     & 73.54\% & 68.77\% \\
        & Quechua    & 66.48\% & 48.39\% \\
        \cmidrule{2-4}
        & \textit{Average Low} & \textbf{74.62\%} & \textbf{65.84\%} \\
        \bottomrule
    \end{tabular}
